BAR: Blockwise Adaptive Recoding for Batched Network Coding

Multi-hop networks become popular network topologies in various emerging Internet of things applications. Batched network coding (BNC) is a solution to reliable communications in such networks with packet loss. By grouping packets into small batches and restricting recoding to the packets belonging to the same batch, BNC has a much smaller computational and storage requirements at the intermediate nodes compared with a direct application of random linear network coding. In this paper, we propose a practical recoding scheme called blockwise adaptive recoding (BAR) which learns the latest channel knowledge from short observations so that BAR can adapt to the fluctuation of channel conditions. We focus on investigating practical concerns such as the design of efficient BAR algorithms. We also design and investigate feedback schemes for BAR under imperfect feedback systems. Our numerical evaluations show that BAR has significant throughput gain for small batch size compared with the existing baseline recoding scheme. More importantly, this gain is insensitive to inaccurate channel knowledge. This encouraging result suggests that BAR is suitable to be realized in practice as the exact channel model and its parameters could be unknown and subject to change from time to time.

==> Lplot.tex <==
\begin{figure}
	\centering
	\begin{subfigure}{0.5\columnwidth}
		\centering
		\begin{tikzpicture}[scale=.6]
			\begin{axis}[
					small,
					xlabel={Length of Line Network},
					ylabel={Normalized Throughput},
					label style={font=\small},
					y label style={at={(axis description cs:.12,.5)},anchor=south},
					xmin=1,xmax=100,
					ymin=.4,ymax=.8,
					%ytick={.2,.3,.4,.5,.6,.7,.8},
					legend columns=2,
					legend style={at={(0.5,1.37)},anchor=north,font=\small},
					ticklabel style={font=\small}
				]
				\addplot[cyan] coordinates {
(1,0.799809375)
(2,0.72290225)
(3,0.680251625)
(4,0.65159925)
(5,0.63016825)
(6,0.61328675)
(7,0.599380875)
(8,0.5875905)
(9,0.5774820000000001)
(10,0.56853025)
(11,0.560554375)
(12,0.55339275)
(13,0.546883875)
(14,0.540943)
(15,0.535481125)
(16,0.530435)
(17,0.525693375)
(18,0.521284125)
(19,0.51717275)
(20,0.513280625)
(21,0.509551375)
(22,0.50601675)
(23,0.502703625)
(24,0.499536)
(25,0.49648475)
(26,0.493576375)
(27,0.49079225)
(28,0.48809325)
(29,0.4855285)
(30,0.483064125)
(31,0.480680625)
(32,0.47840325)
(33,0.4761885)
(34,0.47405525)
(35,0.471976375)
(36,0.46997425)
(37,0.46800625)
(38,0.466126125)
(39,0.464307375)
(40,0.462535)
(41,0.460812625)
(42,0.45914125)
(43,0.457513)
(44,0.45594325)
(45,0.454403)
(46,0.452906)
(47,0.451426625)
(48,0.45001725)
(49,0.448622375)
(50,0.447265375)
(51,0.44595075)
(52,0.444677375)
(53,0.443421625)
(54,0.442214)
(55,0.44100675)
(56,0.439829875)
(57,0.438656)
(58,0.437535625)
(59,0.436421375)
(60,0.435336875)
(61,0.434272875)
(62,0.43322975)
(63,0.43220375)
(64,0.43120075)
(65,0.430214875)
(66,0.429227)
(67,0.428255375)
(68,0.42731675)
(69,0.42638)
(70,0.425462)
(71,0.424567875)
(72,0.423667)
(73,0.42278975)
(74,0.421915875)
(75,0.421075)
(76,0.42023225)
(77,0.419391375)
(78,0.418564875)
(79,0.417774125)
(80,0.416981125)
(81,0.41618775)
(82,0.41541675)
(83,0.41463925)
(84,0.413886)
(85,0.413132625)
(86,0.41241025)
(87,0.4116785)
(88,0.41094775)
(89,0.41024425)
(90,0.409543125)
(91,0.408845)
(92,0.40815875)
(93,0.407486875)
(94,0.406789875)
(95,0.40612675)
(96,0.405449375)
(97,0.40478025)
(98,0.404130375)
(99,0.40349725)
(100,0.402875)
				};
				\addlegendentry{$|\mathcal{L}| = 1$}
				\addplot[orange] coordinates {
(1,0.799993)
(2,0.73297575)
(3,0.695065125)
(4,0.669025)
(5,0.649317375)
(6,0.633546625)
(7,0.6204944999999999)
(8,0.60927575)
(9,0.59955525)
(10,0.590878)
(11,0.583164875)
(12,0.5761475)
(13,0.569824375)
(14,0.564040125)
(15,0.558685)
(16,0.553689)
(17,0.549058375)
(18,0.544727625)
(19,0.54062975)
(20,0.536785125)
(21,0.533164)
(22,0.5297245)
(23,0.5264243750000001)
(24,0.523280125)
(25,0.520323)
(26,0.517499)
(27,0.51475775)
(28,0.512171)
(29,0.509687)
(30,0.507297)
(31,0.50495875)
(32,0.50269025)
(33,0.5005155)
(34,0.498390375)
(35,0.496349125)
(36,0.49437125)
(37,0.492467875)
(38,0.490627)
(39,0.488833125)
(40,0.4871015)
(41,0.48541775)
(42,0.4837915)
(43,0.482158375)
(44,0.48058)
(45,0.47904875)
(46,0.47755275)
(47,0.47611525)
(48,0.474705)
(49,0.473329625)
(50,0.4719645)
(51,0.470647875)
(52,0.469351)
(53,0.46807275)
(54,0.466842125)
(55,0.465629375)
(56,0.464416375)
(57,0.4632475)
(58,0.46208875)
(59,0.460948)
(60,0.45985125)
(61,0.45876075)
(62,0.45769425)
(63,0.456625625)
(64,0.455602125)
(65,0.454597875)
(66,0.45359925)
(67,0.452630625)
(68,0.451704375)
(69,0.450761125)
(70,0.449829125)
(71,0.448907375)
(72,0.448013125)
(73,0.447123875)
(74,0.44627175)
(75,0.4454105)
(76,0.44456475)
(77,0.44371475)
(78,0.442893375)
(79,0.442102125)
(80,0.441295625)
(81,0.44048875)
(82,0.439700625)
(83,0.438949375)
(84,0.438156375)
(85,0.437420125)
(86,0.436689625)
(87,0.435974375)
(88,0.43526875)
(89,0.434568)
(90,0.433867375)
(91,0.43316975)
(92,0.432496125)
(93,0.4318015)
(94,0.43113925)
(95,0.430474375)
(96,0.429812125)
(97,0.429176125)
(98,0.42853275)
(99,0.42791675)
(100,0.42731275)
				};
				\addlegendentry{$|\mathcal{L}| = 2$}
				\addplot[red] coordinates {
(1,0.80004575)
(2,0.738812875)
(3,0.703270125)
(4,0.678482375)
(5,0.659502)
(6,0.644197)
(7,0.631358625)
(8,0.620476125)
(9,0.61091325)
(10,0.60247275)
(11,0.594974)
(12,0.588174625)
(13,0.581974)
(14,0.576289625)
(15,0.5710102500000001)
(16,0.5661262500000001)
(17,0.561558625)
(18,0.557265)
(19,0.553231)
(20,0.549437375)
(21,0.54587425)
(22,0.542447375)
(23,0.5391907500000001)
(24,0.536132875)
(25,0.53320375)
(26,0.530389875)
(27,0.527678)
(28,0.525080125)
(29,0.522600375)
(30,0.520220625)
(31,0.517912625)
(32,0.51568825)
(33,0.5135531250000001)
(34,0.51146875)
(35,0.509496625)
(36,0.50753275)
(37,0.505682875)
(38,0.5038653749999999)
(39,0.502109375)
(40,0.500400625)
(41,0.498704875)
(42,0.497072125)
(43,0.49548025)
(44,0.49397175)
(45,0.492458875)
(46,0.490990375)
(47,0.489558375)
(48,0.488157875)
(49,0.486823375)
(50,0.48549475)
(51,0.48417425)
(52,0.482917375)
(53,0.48169525)
(54,0.480484)
(55,0.4793115)
(56,0.478167)
(57,0.477025375)
(58,0.475914375)
(59,0.474836)
(60,0.473784)
(61,0.472761625)
(62,0.471709)
(63,0.4706935)
(64,0.46969975)
(65,0.468720625)
(66,0.467752375)
(67,0.4668205)
(68,0.46590525)
(69,0.4650085)
(70,0.4641165)
(71,0.463208)
(72,0.4623235)
(73,0.4614465)
(74,0.460611125)
(75,0.4597885)
(76,0.458991125)
(77,0.458199625)
(78,0.4573935)
(79,0.456611375)
(80,0.45583325)
(81,0.455080625)
(82,0.454336625)
(83,0.45361125)
(84,0.452888625)
(85,0.452169625)
(86,0.451459375)
(87,0.450758125)
(88,0.4500535)
(89,0.449384875)
(90,0.44871025)
(91,0.4480375)
(92,0.447386375)
(93,0.4467375)
(94,0.44611025)
(95,0.44547425)
(96,0.4448675)
(97,0.444258625)
(98,0.443654)
(99,0.443059875)
(100,0.44246725)
				};
				\addlegendentry{$|\mathcal{L}| = 4$}
				\addplot[blue] coordinates {
(1,0.7998699494797979)
(2,0.7408318383273533)
(3,0.7061480745922983)
(4,0.681624851499406)
(5,0.6629726518906076)
(6,0.6478068412273649)
(7,0.6352070408281633)
(8,0.62437899751599)
(9,0.6150153350613402)
(10,0.6066934267737071)
(11,0.5992246468985876)
(12,0.5924492447969791)
(13,0.5861912197648791)
(14,0.5804748218992876)
(15,0.5752188008752035)
(16,0.5703371563486254)
(17,0.5657826381305525)
(18,0.5614901209604839)
(19,0.5574928549714199)
(20,0.5537053398213593)
(21,0.5501417005668022)
(22,0.5467221868887475)
(23,0.5434920489681959)
(24,0.540438786755147)
(25,0.5375234000936003)
(26,0.534692388769555)
(27,0.5319798779195116)
(28,0.5294216176864708)
(29,0.5268911075644302)
(30,0.5245117230468922)
(31,0.5222337139348557)
(32,0.5200385801543206)
(33,0.5179025716102864)
(34,0.5158269383077533)
(35,0.5138383053532214)
(36,0.5119276727106908)
(37,0.5100672902691611)
(38,0.5082452829811319)
(39,0.5064774009096037)
(40,0.5047807691230765)
(41,0.50312013748055)
(42,0.5014856309425237)
(43,0.499935624742499)
(44,0.4984074936299745)
(45,0.4969288627154508)
(46,0.4954731068924276)
(47,0.4940688512754051)
(48,0.4926735956943828)
(49,0.4913247152988612)
(50,0.4899955849823399)
(51,0.4887288299153197)
(52,0.4874714498857995)
(53,0.4862644450577802)
(54,0.4850784403137612)
(55,0.4838886855547422)
(56,0.4827336809347237)
(57,0.4816100514402057)
(58,0.4804952969811879)
(59,0.4793901675606703)
(60,0.4783301633206533)
(61,0.4772749090996364)
(62,0.4762162798651194)
(63,0.4752172758691035)
(64,0.4742263969055876)
(65,0.4732708930835723)
(66,0.4723240142960572)
(67,0.4713907605630422)
(68,0.4704705068820275)
(69,0.4695766283065132)
(70,0.4686689996759987)
(71,0.4677834961339845)
(72,0.4669224926899708)
(73,0.4660743642974572)
(74,0.4652554860219441)
(75,0.4644346077384309)
(76,0.4636196044784179)
(77,0.4628469763879056)
(78,0.4620553482213929)
(79,0.4612793451173804)
(80,0.4605047170188681)
(81,0.4597597140388562)
(82,0.4590300861203445)
(83,0.458314333257333)
(84,0.4575773303093212)
(85,0.4568588274353098)
(86,0.4561491995967984)
(87,0.4554636968547874)
(88,0.4547865691462766)
(89,0.4541199414797659)
(90,0.4534728138912555)
(91,0.452815686262745)
(92,0.4521646836587346)
(93,0.4515145560582242)
(94,0.4508956785827143)
(95,0.4502788011152045)
(96,0.4496582986331945)
(97,0.4490580462321849)
(98,0.4484706688826755)
(99,0.4478839165356661)
(100,0.4473090392361569)
				};
				\addlegendentry{$|\mathcal{L}| = 6$}
				\addplot[green] coordinates {
(1,0.800042625)
(2,0.74188625)
(3,0.707519875)
(4,0.683289625)
(5,0.664682625)
(6,0.649674375)
(7,0.637105)
(8,0.626350125)
(9,0.6169005)
(10,0.60855275)
(11,0.60106775)
(12,0.594294625)
(13,0.5881412499999999)
(14,0.58248225)
(15,0.57721975)
(16,0.57235175)
(17,0.567788875)
(18,0.5635067499999999)
(19,0.55948675)
(20,0.555711625)
(21,0.5521351249999999)
(22,0.548744625)
(23,0.545508625)
(24,0.542483)
(25,0.539512875)
(26,0.53673975)
(27,0.534072625)
(28,0.5315053749999999)
(29,0.529026125)
(30,0.52664575)
(31,0.524334125)
(32,0.52215)
(33,0.520049375)
(34,0.517983875)
(35,0.516014375)
(36,0.5140892500000001)
(37,0.512235125)
(38,0.510402)
(39,0.5086381250000001)
(40,0.506913625)
(41,0.505267125)
(42,0.5036572499999999)
(43,0.50209525)
(44,0.500583)
(45,0.49910675)
(46,0.4976665)
(47,0.496260375)
(48,0.494875375)
(49,0.49355075)
(50,0.492253)
(51,0.4909535)
(52,0.489677875)
(53,0.488483625)
(54,0.487290125)
(55,0.48610325)
(56,0.484941625)
(57,0.4838285)
(58,0.482718375)
(59,0.481622625)
(60,0.480569875)
(61,0.47954925)
(62,0.478548)
(63,0.477519875)
(64,0.476539875)
(65,0.475570375)
(66,0.474627625)
(67,0.4737025)
(68,0.4728065)
(69,0.471925)
(70,0.471047875)
(71,0.470199125)
(72,0.46934825)
(73,0.4684905)
(74,0.467658125)
(75,0.4668405)
(76,0.4660285)
(77,0.465242125)
(78,0.464464375)
(79,0.463686625)
(80,0.462932375)
(81,0.462173375)
(82,0.461437125)
(83,0.460736625)
(84,0.460029875)
(85,0.459319375)
(86,0.458621375)
(87,0.457943)
(88,0.457265875)
(89,0.456599125)
(90,0.455925875)
(91,0.455277375)
(92,0.454638625)
(93,0.4539995)
(94,0.453385875)
(95,0.4527845)
(96,0.452183)
(97,0.451573125)
(98,0.450975625)
(99,0.450383125)
(100,0.449814125)
				};
				\addlegendentry{$|\mathcal{L}| = 8$}
				\addplot[brown] coordinates {
(1,0.7999365000000001)
(2,0.745315625)
(3,0.712081875)
(4,0.688493)
(5,0.670144)
(6,0.65525925)
(7,0.642863125)
(8,0.632213875)
(9,0.622887875)
(10,0.6145946249999999)
(11,0.607134)
(12,0.60043075)
(13,0.594299875)
(14,0.58861125)
(15,0.58332675)
(16,0.578395625)
(17,0.5738212499999999)
(18,0.569589125)
(19,0.56563275)
(20,0.56195625)
(21,0.558437125)
(22,0.55508075)
(23,0.551866375)
(24,0.548759)
(25,0.54581225)
(26,0.543002)
(27,0.5403455)
(28,0.5377765)
(29,0.535346125)
(30,0.5329692499999999)
(31,0.530694)
(32,0.5285585)
(33,0.5264755)
(34,0.52445075)
(35,0.522525625)
(36,0.520626)
(37,0.5187935)
(38,0.51701)
(39,0.51525625)
(40,0.5135682499999999)
(41,0.5119195)
(42,0.5102925)
(43,0.508741)
(44,0.507227)
(45,0.50573525)
(46,0.504290375)
(47,0.50291025)
(48,0.5015651249999999)
(49,0.500215125)
(50,0.498916875)
(51,0.49764775)
(52,0.496396875)
(53,0.495184125)
(54,0.494018125)
(55,0.492852125)
(56,0.491746125)
(57,0.490646125)
(58,0.48958925)
(59,0.488532)
(60,0.48747375)
(61,0.486447625)
(62,0.48544275)
(63,0.484455125)
(64,0.483503375)
(65,0.482550125)
(66,0.48163325)
(67,0.480729)
(68,0.47982275)
(69,0.478938125)
(70,0.478041125)
(71,0.477183375)
(72,0.476338)
(73,0.47550775)
(74,0.4747095)
(75,0.473892)
(76,0.473097)
(77,0.47230425)
(78,0.471524625)
(79,0.4707645)
(80,0.470008125)
(81,0.469283125)
(82,0.468559625)
(83,0.46785825)
(84,0.467161375)
(85,0.466461375)
(86,0.465793625)
(87,0.46511925)
(88,0.4644545)
(89,0.463825375)
(90,0.463169875)
(91,0.4625335)
(92,0.461916625)
(93,0.46129775)
(94,0.460688125)
(95,0.460072)
(96,0.45947)
(97,0.458874)
(98,0.45828125)
(99,0.4576975)
(100,0.457122375)
				};
				\addlegendentry{$|\mathcal{L}| = 1000$}
			\end{axis}
		\end{tikzpicture}
		%\vskip -4pt
		\caption{$p = 0.2$}
		\label{fig:L0.2}
	\end{subfigure}%
	\begin{subfigure}{0.5\columnwidth}
		\centering
		\begin{tikzpicture}[scale=.6]
			\begin{axis}[
					small,
					xlabel={Length of Line Network},
					ylabel={Normalized Throughput},
					label style={font=\small},
					y label style={at={(axis description cs:.12,.5)},anchor=south},
					xmin=1,xmax=100,
					ymin=.25,ymax=.7,
					%ytick={.2,.3,.4,.5,.6,.7,.8},
					legend columns=2,
					legend style={at={(0.5,1.37)},anchor=north,font=\small},
					ticklabel style={font=\small}
				]
				\addplot[cyan] coordinates {
(1,0.700143125)
(2,0.61041375)
(3,0.563109)
(4,0.531970375)
(5,0.50886475)
(6,0.49070325)
(7,0.4759055)
(8,0.463475)
(9,0.452819125)
(10,0.443435875)
(11,0.43505725)
(12,0.427532625)
(13,0.4207025)
(14,0.414485625)
(15,0.408746125)
(16,0.403452625)
(17,0.398562375)
(18,0.393913375)
(19,0.3896405)
(20,0.3855375)
(21,0.38176725)
(22,0.37816825)
(23,0.374735375)
(24,0.37150275)
(25,0.368386375)
(26,0.36539325)
(27,0.362559)
(28,0.35982525)
(29,0.35718975)
(30,0.354659875)
(31,0.352235)
(32,0.34991225)
(33,0.347651875)
(34,0.345491125)
(35,0.343401)
(36,0.341361625)
(37,0.339382875)
(38,0.337452625)
(39,0.33564025)
(40,0.33386825)
(41,0.3321355)
(42,0.33047025)
(43,0.328839875)
(44,0.327244625)
(45,0.32569325)
(46,0.324196125)
(47,0.32271225)
(48,0.321280125)
(49,0.319896875)
(50,0.318528125)
(51,0.317206125)
(52,0.315917125)
(53,0.314651875)
(54,0.313409125)
(55,0.31218025)
(56,0.310975875)
(57,0.30981925)
(58,0.308682625)
(59,0.3075845)
(60,0.306496625)
(61,0.3054195)
(62,0.30435625)
(63,0.303298375)
(64,0.302294)
(65,0.30127775)
(66,0.300293125)
(67,0.29931775)
(68,0.29838075)
(69,0.297426875)
(70,0.29652225)
(71,0.295627625)
(72,0.29471925)
(73,0.293836125)
(74,0.2929595)
(75,0.292107125)
(76,0.291261125)
(77,0.290416)
(78,0.289584375)
(79,0.2887825)
(80,0.28798875)
(81,0.287196125)
(82,0.2864095)
(83,0.285659875)
(84,0.284904125)
(85,0.284161125)
(86,0.283422)
(87,0.282694625)
(88,0.281955125)
(89,0.281238)
(90,0.2805315)
(91,0.279831)
(92,0.2791375)
(93,0.2784575)
(94,0.27778975)
(95,0.277117625)
(96,0.276439875)
(97,0.275784625)
(98,0.275132)
(99,0.27449425)
(100,0.273847125)
				};
				\addlegendentry{$|\mathcal{L}| = 1$}
				\addplot[orange] coordinates {
(1,0.700014625)
(2,0.622618125)
(3,0.58040525)
(4,0.551955)
(5,0.5306126249999999)
(6,0.5136540000000001)
(7,0.499719375)
(8,0.487921375)
(9,0.47768875)
(10,0.468714625)
(11,0.460731875)
(12,0.453576875)
(13,0.447038375)
(14,0.44108775)
(15,0.43557125)
(16,0.430519375)
(17,0.425772375)
(18,0.421376375)
(19,0.417277875)
(20,0.41343425)
(21,0.409777625)
(22,0.406301125)
(23,0.403027125)
(24,0.399899)
(25,0.396968)
(26,0.394165625)
(27,0.391470125)
(28,0.3889275)
(29,0.386496625)
(30,0.384143625)
(31,0.381869625)
(32,0.379697625)
(33,0.37756525)
(34,0.375517)
(35,0.373556)
(36,0.371642375)
(37,0.369764)
(38,0.367988875)
(39,0.3662865)
(40,0.36462)
(41,0.363007875)
(42,0.361442)
(43,0.35990025)
(44,0.358403375)
(45,0.356950125)
(46,0.355536375)
(47,0.35416125)
(48,0.352799375)
(49,0.351517375)
(50,0.350255625)
(51,0.349002625)
(52,0.34779025)
(53,0.346618125)
(54,0.3454815)
(55,0.344356375)
(56,0.343279375)
(57,0.342200125)
(58,0.341138625)
(59,0.3401145)
(60,0.339087125)
(61,0.338083625)
(62,0.337107125)
(63,0.33613775)
(64,0.33520725)
(65,0.334278)
(66,0.333368125)
(67,0.332491875)
(68,0.331621125)
(69,0.33075425)
(70,0.329891)
(71,0.329072625)
(72,0.328236)
(73,0.32744375)
(74,0.32665)
(75,0.325866625)
(76,0.325095875)
(77,0.32434425)
(78,0.323596125)
(79,0.32287025)
(80,0.322155625)
(81,0.321441125)
(82,0.32073825)
(83,0.320046875)
(84,0.319352625)
(85,0.318690375)
(86,0.318033375)
(87,0.31738)
(88,0.316745125)
(89,0.316114875)
(90,0.3154825)
(91,0.3148805)
(92,0.314272875)
(93,0.31368075)
(94,0.313079125)
(95,0.3124895)
(96,0.311925875)
(97,0.311358375)
(98,0.310783375)
(99,0.310227875)
(100,0.309694875)
				};
				\addlegendentry{$|\mathcal{L}| = 2$}
				\addplot[red] coordinates {
(1,0.69990975)
(2,0.62955825)
(3,0.589914625)
(4,0.562732375)
(5,0.542200875)
(6,0.525956375)
(7,0.512341375)
(8,0.500832125)
(9,0.49090075)
(10,0.4821255)
(11,0.47434925)
(12,0.467305625)
(13,0.460923625)
(14,0.455080875)
(15,0.449689)
(16,0.44468425)
(17,0.440027125)
(18,0.435712125)
(19,0.431726625)
(20,0.427965875)
(21,0.424414)
(22,0.421047)
(23,0.417795625)
(24,0.41475325)
(25,0.411854625)
(26,0.409087625)
(27,0.4064425)
(28,0.403910875)
(29,0.40150325)
(30,0.399213125)
(31,0.396990625)
(32,0.39482175)
(33,0.392818125)
(34,0.3908545)
(35,0.388903625)
(36,0.38704475)
(37,0.38522925)
(38,0.383504375)
(39,0.3818105)
(40,0.380183)
(41,0.378603625)
(42,0.377045875)
(43,0.375539125)
(44,0.37409775)
(45,0.37267875)
(46,0.371297625)
(47,0.36997125)
(48,0.368658625)
(49,0.36739125)
(50,0.366171125)
(51,0.364939125)
(52,0.363784625)
(53,0.3626455)
(54,0.361512)
(55,0.360386625)
(56,0.359314)
(57,0.3582555)
(58,0.35721)
(59,0.356214)
(60,0.355228875)
(61,0.354263375)
(62,0.353299875)
(63,0.35237775)
(64,0.35147)
(65,0.350570625)
(66,0.349702125)
(67,0.34885575)
(68,0.3480195)
(69,0.34718375)
(70,0.3463845)
(71,0.345581375)
(72,0.344788)
(73,0.34399875)
(74,0.3432325)
(75,0.342469375)
(76,0.3417255)
(77,0.340996125)
(78,0.34028425)
(79,0.33958075)
(80,0.338897875)
(81,0.33821575)
(82,0.337552125)
(83,0.33690075)
(84,0.336257)
(85,0.335624)
(86,0.335009875)
(87,0.334371875)
(88,0.333760375)
(89,0.333152875)
(90,0.332536125)
(91,0.331949)
(92,0.33137775)
(93,0.3308045)
(94,0.330255625)
(95,0.32969575)
(96,0.329126875)
(97,0.328583125)
(98,0.328041875)
(99,0.32750625)
(100,0.32698125)
				};
				\addlegendentry{$|\mathcal{L}| = 4$}
				\addplot[blue] coordinates {
(1,0.7000966753867015)
(2,0.6320325281301126)
(3,0.593311873247493)
(4,0.5665200160800643)
(5,0.5462670600682402)
(6,0.5301314955259822)
(7,0.5166634416537667)
(8,0.5052290209160837)
(9,0.4953093562374249)
(10,0.486563821255285)
(11,0.4787826651306605)
(12,0.4717877621510486)
(13,0.4654513618054472)
(14,0.4596587136348546)
(15,0.4543301923207693)
(16,0.4493896725586902)
(17,0.4448419043676174)
(18,0.4405900123600495)
(19,0.4366016214064856)
(20,0.4327898561594246)
(21,0.4292600920403681)
(22,0.4259155786623147)
(23,0.4227360659442638)
(24,0.4197296789187157)
(25,0.4168564174256697)
(26,0.414124031496126)
(27,0.4114936459745839)
(28,0.4089648858595434)
(29,0.4065933763735055)
(30,0.4043256173024692)
(31,0.4021058584234337)
(32,0.3999487247948992)
(33,0.3978924665698663)
(34,0.3959064586258345)
(35,0.3940429511718047)
(36,0.3921925687702751)
(37,0.3904036866147464)
(38,0.3886604296417185)
(39,0.3870231730926924)
(40,0.3854055416221665)
(41,0.3838530354121417)
(42,0.3823287793151173)
(43,0.3808621484485938)
(44,0.3794272677090708)
(45,0.3780530122120488)
(46,0.3767023818095273)
(47,0.3753635014540058)
(48,0.374062371249485)
(49,0.3727887411549646)
(50,0.3715451111804447)
(51,0.3703366063464254)
(52,0.3691431015724063)
(53,0.3679858469433878)
(54,0.3668915925663703)
(55,0.3657722130888524)
(56,0.3647098338393354)
(57,0.3636548296193185)
(58,0.3626535756143024)
(59,0.3616420715682863)
(60,0.3606670676682707)
(61,0.3597026888107552)
(62,0.3587796851187405)
(63,0.3578595564382258)
(64,0.3569530528122112)
(65,0.3560701742806971)
(66,0.3552254209016836)
(67,0.3544034176136704)
(68,0.3535771643086572)
(69,0.3527647860591442)
(70,0.3519532828131313)
(71,0.3511809047236189)
(72,0.3503962765851064)
(73,0.3496298985195941)
(74,0.3488827705310821)
(75,0.3481360175440702)
(76,0.3474037646150585)
(77,0.3466925117700471)
(78,0.3459446337785351)
(79,0.3452357559430237)
(80,0.3445398781595126)
(81,0.3438553754215017)
(82,0.3431832477329909)
(83,0.3425294951179805)
(84,0.3418876175504702)
(85,0.34124936499746)
(86,0.3406147374589498)
(87,0.3400094850379402)
(88,0.3394112326449306)
(89,0.3387934801739207)
(90,0.3382097278389113)
(91,0.3376343505374022)
(92,0.337063473253893)
(93,0.3365040960163841)
(94,0.335934718738875)
(95,0.335374091496366)
(96,0.3348288393153573)
(97,0.3342723370893483)
(98,0.3337373349493398)
(99,0.3332163328653315)
(100,0.3326952057808231)
				};
				\addlegendentry{$|\mathcal{L}| = 6$}
				\addplot[green] coordinates {
(1,0.6998021250000001)
(2,0.63316125)
(3,0.5949295)
(4,0.568285375)
(5,0.548213875)
(6,0.532194875)
(7,0.5188305)
(8,0.50742525)
(9,0.497580875)
(10,0.48894425)
(11,0.481212375)
(12,0.47422825)
(13,0.467928875)
(14,0.462096625)
(15,0.45669825)
(16,0.45175425)
(17,0.447206625)
(18,0.4429515)
(19,0.4389565)
(20,0.435227)
(21,0.431679875)
(22,0.428339375)
(23,0.425196875)
(24,0.42218375)
(25,0.419321)
(26,0.4165565)
(27,0.41396425)
(28,0.411457625)
(29,0.40908675)
(30,0.406840125)
(31,0.404618125)
(32,0.402512)
(33,0.400475625)
(34,0.39847675)
(35,0.396575)
(36,0.39475425)
(37,0.393011625)
(38,0.391345625)
(39,0.389684)
(40,0.38806225)
(41,0.3865075)
(42,0.384979875)
(43,0.383540375)
(44,0.382112)
(45,0.38073275)
(46,0.379367875)
(47,0.37803625)
(48,0.37673575)
(49,0.375450375)
(50,0.3742295)
(51,0.3730385)
(52,0.371869875)
(53,0.370736875)
(54,0.36962075)
(55,0.3685195)
(56,0.367482125)
(57,0.36643275)
(58,0.365422)
(59,0.3644255)
(60,0.363446875)
(61,0.36248875)
(62,0.36154675)
(63,0.360608625)
(64,0.359707875)
(65,0.358823625)
(66,0.357948125)
(67,0.3570775)
(68,0.356235125)
(69,0.355437)
(70,0.354636875)
(71,0.35382125)
(72,0.3530425)
(73,0.352277375)
(74,0.351522625)
(75,0.350807875)
(76,0.35007675)
(77,0.349355375)
(78,0.348636375)
(79,0.34794475)
(80,0.34725825)
(81,0.346594375)
(82,0.3459355)
(83,0.345280875)
(84,0.344626375)
(85,0.343983)
(86,0.34336325)
(87,0.342746)
(88,0.3421355)
(89,0.341532625)
(90,0.340944125)
(91,0.340365375)
(92,0.33980725)
(93,0.33922775)
(94,0.33868)
(95,0.33811575)
(96,0.337565375)
(97,0.3370415)
(98,0.336515)
(99,0.335996625)
(100,0.335476)
				};
				\addlegendentry{$|\mathcal{L}| = 8$}
				\addplot[brown] coordinates {
(1,0.6998805)
(2,0.63721125)
(3,0.600250875)
(4,0.5743225)
(5,0.5544095)
(6,0.53849175)
(7,0.525193625)
(8,0.513922625)
(9,0.504143875)
(10,0.495499875)
(11,0.487805875)
(12,0.480828875)
(13,0.474459375)
(14,0.4687195)
(15,0.46345575)
(16,0.458586375)
(17,0.454039875)
(18,0.449863625)
(19,0.445944375)
(20,0.4422655)
(21,0.438773125)
(22,0.435444875)
(23,0.43227125)
(24,0.42925775)
(25,0.426362)
(26,0.423636625)
(27,0.421041375)
(28,0.418548625)
(29,0.416124)
(30,0.413847625)
(31,0.4116485)
(32,0.409539875)
(33,0.407532125)
(34,0.40555775)
(35,0.40366325)
(36,0.401870625)
(37,0.4001405)
(38,0.398485375)
(39,0.396829125)
(40,0.39525625)
(41,0.393738375)
(42,0.39227225)
(43,0.390875625)
(44,0.38948375)
(45,0.388146375)
(46,0.386835)
(47,0.385557875)
(48,0.384303)
(49,0.383048375)
(50,0.38184525)
(51,0.380672625)
(52,0.379532625)
(53,0.378404125)
(54,0.377304125)
(55,0.376223625)
(56,0.375129875)
(57,0.374077375)
(58,0.3730625)
(59,0.37206975)
(60,0.371089875)
(61,0.37014)
(62,0.369176875)
(63,0.368233375)
(64,0.36732875)
(65,0.36642525)
(66,0.365554625)
(67,0.364706125)
(68,0.363855375)
(69,0.3630235)
(70,0.362203125)
(71,0.361410125)
(72,0.360641)
(73,0.359860625)
(74,0.3591205)
(75,0.358383375)
(76,0.35765225)
(77,0.356937375)
(78,0.35622775)
(79,0.355534625)
(80,0.35484625)
(81,0.354182375)
(82,0.3535335)
(83,0.35290775)
(84,0.352266)
(85,0.35165425)
(86,0.3510385)
(87,0.3504475)
(88,0.34985725)
(89,0.349296875)
(90,0.34873225)
(91,0.348176125)
(92,0.347625375)
(93,0.3470835)
(94,0.346567625)
(95,0.346049875)
(96,0.345545625)
(97,0.345044875)
(98,0.344545875)
(99,0.344064375)
(100,0.343576875)
				};
				\addlegendentry{$|\mathcal{L}| = 1000$}
			\end{axis}
		\end{tikzpicture}
		%\vskip -4pt
		\caption{$p = 0.3$}
		\label{fig:L0.3}
	\end{subfigure}
	%\vskip 10pt
	\caption{The effect of different block sizes with $M = 8$.}
	\label{fig:L}
\end{figure}


==> aras.tex <==
\begin{figure}
	\centering
	\begin{subfigure}{0.5\columnwidth}
		\centering
		\begin{tikzpicture}[scale=.6]
			\begin{axis}[
					small,
					xlabel={Length of Line Network},
					ylabel={Normalized Throughput},
					label style={font=\small},
					y label style={at={(axis description cs:.12,.5)},anchor=south},
					xmin=1,xmax=100,
					ymin=.2,ymax=.8,
					ytick={.2,.3,.4,.5,.6,.7,.8},
					legend columns=2,
					legend style={at={(0.5,1.37)},anchor=north,font=\small},
					ticklabel style={font=\small}
				]
				\addplot[red] coordinates {
(1,0.7998985625)
(2,0.7582660624999999)
(3,0.73398725)
(4,0.7170115)
(5,0.703957625)
(6,0.693385)
(7,0.6845085)
(8,0.676954375)
(9,0.670358)
(10,0.664528875)
(11,0.6593144375)
(12,0.6545905625)
(13,0.65023525)
(14,0.6462830000000001)
(15,0.6426180625)
(16,0.6391860625)
(17,0.636019)
(18,0.6330216875)
(19,0.6301886875)
(20,0.6275359375)
(21,0.6249895625)
(22,0.6225925624999999)
(23,0.6203224375)
(24,0.6181463125)
(25,0.616067)
(26,0.6140608125)
(27,0.6121769375)
(28,0.6103536875)
(29,0.6086075)
(30,0.6069225)
(31,0.6052770625)
(32,0.603708)
(33,0.602174)
(34,0.6007158124999999)
(35,0.5993093125)
(36,0.597906375)
(37,0.5965569375000001)
(38,0.5952703125)
(39,0.5939989375)
(40,0.59275225)
(41,0.5915573125)
(42,0.5904041875)
(43,0.589263125)
(44,0.5881753749999999)
(45,0.5871151875)
(46,0.586066375)
(47,0.5850403749999999)
(48,0.5840355)
(49,0.5830562500000001)
(50,0.5820909375)
(51,0.5811621875)
(52,0.5802431875)
(53,0.57934325)
(54,0.57847125)
(55,0.577601375)
(56,0.57676425)
(57,0.575924625)
(58,0.5750935625)
(59,0.574317125)
(60,0.573528875)
(61,0.5727555)
(62,0.5720055625)
(63,0.5712731875)
(64,0.5705484374999999)
(65,0.5698441875)
(66,0.56914325)
(67,0.5684674375)
(68,0.56778825)
(69,0.5671278749999999)
(70,0.566471625)
(71,0.5658252499999999)
(72,0.5652034375)
(73,0.56457)
(74,0.563946625)
(75,0.56334625)
(76,0.5627495)
(77,0.5621485625)
(78,0.561559625)
(79,0.5609815)
(80,0.56041275)
(81,0.559863)
(82,0.559303875)
(83,0.5587530625)
(84,0.5582110625)
(85,0.55768125)
(86,0.5571515)
(87,0.55663675)
(88,0.556126375)
(89,0.5556223125)
(90,0.5551296875)
(91,0.5546379375)
(92,0.554142125)
(93,0.5536665625)
(94,0.553182125)
(95,0.5527193124999999)
(96,0.5522566875)
(97,0.5518133750000001)
(98,0.5513614999999999)
(99,0.550921125)
(100,0.5504734999999999)
				};
				\addlegendentry{AR, $M = 16$}
				\addplot[red,dashed] coordinates {
(1,0.80007275)
(2,0.7581224375)
(3,0.7337769374999999)
(4,0.7164850625)
(5,0.703166625)
(6,0.6924204375)
(7,0.6833078124999999)
(8,0.6755550625)
(9,0.6688109375)
(10,0.662768375)
(11,0.65737025)
(12,0.6524785625)
(13,0.64807975)
(14,0.6439713124999999)
(15,0.6401565625)
(16,0.636633875)
(17,0.6333275625)
(18,0.6302084999999999)
(19,0.627252375)
(20,0.6244681875)
(21,0.621821375)
(22,0.6192989375)
(23,0.6169221875000001)
(24,0.614638875)
(25,0.6124588125)
(26,0.6104103749999999)
(27,0.608400625)
(28,0.606511125)
(29,0.604668375)
(30,0.602915)
(31,0.601210875)
(32,0.5995705)
(33,0.59798975)
(34,0.5964755625)
(35,0.5950041874999999)
(36,0.5935650625)
(37,0.5921935625)
(38,0.59083325)
(39,0.58953125)
(40,0.5882721875)
(41,0.5870399375000001)
(42,0.58586625)
(43,0.5847071874999999)
(44,0.5835644375)
(45,0.5824479375)
(46,0.5813579375)
(47,0.5802843125)
(48,0.579245875)
(49,0.57825625)
(50,0.577263)
(51,0.5762858125)
(52,0.575343)
(53,0.5744195)
(54,0.573500625)
(55,0.5726064375)
(56,0.57174725)
(57,0.57087375)
(58,0.5700225625000001)
(59,0.569191875)
(60,0.568374)
(61,0.5675806249999999)
(62,0.566784625)
(63,0.566014875)
(64,0.5652401875)
(65,0.5644931875)
(66,0.5637589374999999)
(67,0.5630265)
(68,0.5623080625)
(69,0.5616116249999999)
(70,0.56091075)
(71,0.56022625)
(72,0.5595450625)
(73,0.5588818125)
(74,0.5582291874999999)
(75,0.5575911875)
(76,0.5569601875)
(77,0.556335625)
(78,0.5557305)
(79,0.555121125)
(80,0.554520875)
(81,0.553949375)
(82,0.5533778125)
(83,0.552807375)
(84,0.5522519375)
(85,0.5516905)
(86,0.551158375)
(87,0.550617375)
(88,0.5500770625)
(89,0.5495584375)
(90,0.5490383125)
(91,0.5485173125)
(92,0.5480071875)
(93,0.5475020625)
(94,0.5470141875)
(95,0.5465219375)
(96,0.546036125)
(97,0.545571375)
(98,0.5450976875)
(99,0.5446400625)
(100,0.5441700625)
				};
				\addlegendentry{AS, $M = 16$}
				\addplot[blue] coordinates {
(1,0.800042625)
(2,0.74188625)
(3,0.707519875)
(4,0.683289625)
(5,0.664682625)
(6,0.649674375)
(7,0.637105)
(8,0.626350125)
(9,0.6169005)
(10,0.60855275)
(11,0.60106775)
(12,0.594294625)
(13,0.5881412499999999)
(14,0.58248225)
(15,0.57721975)
(16,0.57235175)
(17,0.567788875)
(18,0.5635067499999999)
(19,0.55948675)
(20,0.555711625)
(21,0.5521351249999999)
(22,0.548744625)
(23,0.545508625)
(24,0.542483)
(25,0.539512875)
(26,0.53673975)
(27,0.534072625)
(28,0.5315053749999999)
(29,0.529026125)
(30,0.52664575)
(31,0.524334125)
(32,0.52215)
(33,0.520049375)
(34,0.517983875)
(35,0.516014375)
(36,0.5140892500000001)
(37,0.512235125)
(38,0.510402)
(39,0.5086381250000001)
(40,0.506913625)
(41,0.505267125)
(42,0.5036572499999999)
(43,0.50209525)
(44,0.500583)
(45,0.49910675)
(46,0.4976665)
(47,0.496260375)
(48,0.494875375)
(49,0.49355075)
(50,0.492253)
(51,0.4909535)
(52,0.489677875)
(53,0.488483625)
(54,0.487290125)
(55,0.48610325)
(56,0.484941625)
(57,0.4838285)
(58,0.482718375)
(59,0.481622625)
(60,0.480569875)
(61,0.47954925)
(62,0.478548)
(63,0.477519875)
(64,0.476539875)
(65,0.475570375)
(66,0.474627625)
(67,0.4737025)
(68,0.4728065)
(69,0.471925)
(70,0.471047875)
(71,0.470199125)
(72,0.46934825)
(73,0.4684905)
(74,0.467658125)
(75,0.4668405)
(76,0.4660285)
(77,0.465242125)
(78,0.464464375)
(79,0.463686625)
(80,0.462932375)
(81,0.462173375)
(82,0.461437125)
(83,0.460736625)
(84,0.460029875)
(85,0.459319375)
(86,0.458621375)
(87,0.457943)
(88,0.457265875)
(89,0.456599125)
(90,0.455925875)
(91,0.455277375)
(92,0.454638625)
(93,0.4539995)
(94,0.453385875)
(95,0.4527845)
(96,0.452183)
(97,0.451573125)
(98,0.450975625)
(99,0.450383125)
(100,0.449814125)
				};
				\addlegendentry{AR, $M = 8$}
				\addplot[blue,dashed] coordinates {
(1,0.799876000000000)
(2,0.741821875000000)
(3,0.707474125000000)
(4,0.682893250000000)
(5,0.663919750000000)
(6,0.648489000000000)
(7,0.635446000000000)
(8,0.624182250000000)
(9,0.614301125000000)
(10,0.605429125000000)
(11,0.597506000000000)
(12,0.590328625000000)
(13,0.583891000000000)
(14,0.577930000000000)
(15,0.572412375000000)
(16,0.567336750000000)
(17,0.562596250000000)
(18,0.558162250000000)
(19,0.553936750000000)
(20,0.549984125000000)
(21,0.546209000000000)
(22,0.542656625000000)
(23,0.539295125000000)
(24,0.536067750000000)
(25,0.532935375000000)
(26,0.529948000000000)
(27,0.527053125000000)
(28,0.524260250000000)
(29,0.521557625000000)
(30,0.518938750000000)
(31,0.516463500000000)
(32,0.514043750000000)
(33,0.511702500000000)
(34,0.509455375000000)
(35,0.507234875000000)
(36,0.505125375000000)
(37,0.503040250000000)
(38,0.500989125000000)
(39,0.499031875000000)
(40,0.497121250000000)
(41,0.495276000000000)
(42,0.493467500000000)
(43,0.491716625000000)
(44,0.490002375000000)
(45,0.488323625000000)
(46,0.486686875000000)
(47,0.485111750000000)
(48,0.483583250000000)
(49,0.482064625000000)
(50,0.480606500000000)
(51,0.479189750000000)
(52,0.477803875000000)
(53,0.476440875000000)
(54,0.475113750000000)
(55,0.473787500000000)
(56,0.472485875000000)
(57,0.471218875000000)
(58,0.469982000000000)
(59,0.468776500000000)
(60,0.467608500000000)
(61,0.466456500000000)
(62,0.465332875000000)
(63,0.464232375000000)
(64,0.463131750000000)
(65,0.462063875000000)
(66,0.461007625000000)
(67,0.459986750000000)
(68,0.458989125000000)
(69,0.458003750000000)
(70,0.457013375000000)
(71,0.456075750000000)
(72,0.455126500000000)
(73,0.454194000000000)
(74,0.453299750000000)
(75,0.452399625000000)
(76,0.451526375000000)
(77,0.450650250000000)
(78,0.449819375000000)
(79,0.448969500000000)
(80,0.448139625000000)
(81,0.447330500000000)
(82,0.446527875000000)
(83,0.445740750000000)
(84,0.444974250000000)
(85,0.444199875000000)
(86,0.443444125000000)
(87,0.442702875000000)
(88,0.441948750000000)
(89,0.441221250000000)
(90,0.440512375000000)
(91,0.439811250000000)
(92,0.439103875000000)
(93,0.438428875000000)
(94,0.437741250000000)
(95,0.437046875000000)
(96,0.436377750000000)
(97,0.435710500000000)
(98,0.435060375000000)
(99,0.434432250000000)
(100,0.433780625000000)
				};
				\addlegendentry{AS, $M = 8$}
				\addplot[brown] coordinates {
(1,0.799888750000000)
(2,0.719745750000000)
(3,0.672431250000000)
(4,0.638647000000000)
(5,0.612846000000000)
(6,0.592029750000000)
(7,0.574859000000000)
(8,0.560112000000000)
(9,0.547402500000000)
(10,0.536322500000000)
(11,0.526348250000000)
(12,0.517507250000000)
(13,0.509476000000000)
(14,0.502134250000000)
(15,0.495416250000000)
(16,0.489270750000000)
(17,0.483516500000000)
(18,0.478131500000000)
(19,0.473055000000000)
(20,0.468328000000000)
(21,0.463896250000000)
(22,0.459756250000000)
(23,0.455813750000000)
(24,0.452003750000000)
(25,0.448418750000000)
(26,0.445038000000000)
(27,0.441815000000000)
(28,0.438733000000000)
(29,0.435766000000000)
(30,0.432966250000000)
(31,0.430258250000000)
(32,0.427681000000000)
(33,0.425132000000000)
(34,0.422672250000000)
(35,0.420350250000000)
(36,0.418122000000000)
(37,0.415974000000000)
(38,0.413893250000000)
(39,0.411877750000000)
(40,0.409894500000000)
(41,0.407959500000000)
(42,0.406103250000000)
(43,0.404342500000000)
(44,0.402601000000000)
(45,0.400976500000000)
(46,0.399309250000000)
(47,0.397711250000000)
(48,0.396183750000000)
(49,0.394621000000000)
(50,0.393185500000000)
(51,0.391707000000000)
(52,0.390303000000000)
(53,0.388915250000000)
(54,0.387590750000000)
(55,0.386264250000000)
(56,0.384982000000000)
(57,0.383721750000000)
(58,0.382538750000000)
(59,0.381303750000000)
(60,0.380136750000000)
(61,0.378992250000000)
(62,0.377847000000000)
(63,0.376780500000000)
(64,0.375685750000000)
(65,0.374612750000000)
(66,0.373581750000000)
(67,0.372545250000000)
(68,0.371575500000000)
(69,0.370576000000000)
(70,0.369601500000000)
(71,0.368666000000000)
(72,0.367748250000000)
(73,0.366836500000000)
(74,0.365950000000000)
(75,0.365045250000000)
(76,0.364164000000000)
(77,0.363302250000000)
(78,0.362454000000000)
(79,0.361623250000000)
(80,0.360780750000000)
(81,0.359971250000000)
(82,0.359192500000000)
(83,0.358403000000000)
(84,0.357608000000000)
(85,0.356891500000000)
(86,0.356133750000000)
(87,0.355413000000000)
(88,0.354668750000000)
(89,0.353948500000000)
(90,0.353224250000000)
(91,0.352537500000000)
(92,0.351861000000000)
(93,0.351192000000000)
(94,0.350521000000000)
(95,0.349891250000000)
(96,0.349255000000000)
(97,0.348616250000000)
(98,0.347997500000000)
(99,0.347392750000000)
(100,0.346768750000000)
				};
				\addlegendentry{AR, $M = 4$}
				\addplot[brown,dashed] coordinates {
(1,0.800175250000000)
(2,0.719945500000000)
(3,0.672088250000000)
(4,0.638245250000000)
(5,0.612004500000000)
(6,0.591010000000000)
(7,0.573330250000000)
(8,0.558201250000000)
(9,0.544946000000000)
(10,0.533167250000000)
(11,0.522602500000000)
(12,0.512986250000000)
(13,0.504349500000000)
(14,0.496331000000000)
(15,0.488962500000000)
(16,0.482159000000000)
(17,0.475952750000000)
(18,0.470143500000000)
(19,0.464655500000000)
(20,0.459575250000000)
(21,0.454743500000000)
(22,0.450241750000000)
(23,0.446030500000000)
(24,0.442009500000000)
(25,0.438142750000000)
(26,0.434493500000000)
(27,0.430975250000000)
(28,0.427646250000000)
(29,0.424415000000000)
(30,0.421294250000000)
(31,0.418333500000000)
(32,0.415467500000000)
(33,0.412742000000000)
(34,0.410090750000000)
(35,0.407583000000000)
(36,0.405230500000000)
(37,0.402876250000000)
(38,0.400587000000000)
(39,0.398322750000000)
(40,0.396172750000000)
(41,0.394088000000000)
(42,0.392057250000000)
(43,0.390057500000000)
(44,0.388107250000000)
(45,0.386258500000000)
(46,0.384451000000000)
(47,0.382674750000000)
(48,0.380954750000000)
(49,0.379283000000000)
(50,0.377617750000000)
(51,0.376036250000000)
(52,0.374461500000000)
(53,0.372923000000000)
(54,0.371401000000000)
(55,0.369942500000000)
(56,0.368509250000000)
(57,0.367095500000000)
(58,0.365732500000000)
(59,0.364413250000000)
(60,0.363075500000000)
(61,0.361782250000000)
(62,0.360553500000000)
(63,0.359284250000000)
(64,0.358075000000000)
(65,0.356898250000000)
(66,0.355718250000000)
(67,0.354563250000000)
(68,0.353455000000000)
(69,0.352373000000000)
(70,0.351287250000000)
(71,0.350262000000000)
(72,0.349240250000000)
(73,0.348234500000000)
(74,0.347240750000000)
(75,0.346280500000000)
(76,0.345284250000000)
(77,0.344345000000000)
(78,0.343391000000000)
(79,0.342449500000000)
(80,0.341527000000000)
(81,0.340650250000000)
(82,0.339775500000000)
(83,0.338888500000000)
(84,0.338050500000000)
(85,0.337206500000000)
(86,0.336391750000000)
(87,0.335592000000000)
(88,0.334796750000000)
(89,0.334000750000000)
(90,0.333206000000000)
(91,0.332429000000000)
(92,0.331675000000000)
(93,0.330941500000000)
(94,0.330212000000000)
(95,0.329493500000000)
(96,0.328795000000000)
(97,0.328071500000000)
(98,0.327363500000000)
(99,0.326673000000000)
(100,0.325999000000000)
				};
				\addlegendentry{AS, $M = 4$}
			\end{axis}
		\end{tikzpicture}
		%\vskip -4pt
		\caption{$p = 0.2$}
		\label{fig:approx0.2}
	\end{subfigure}%
	\begin{subfigure}{0.5\columnwidth}
		\centering
		\begin{tikzpicture}[scale=.6]
			\begin{axis}[
					small,
					xlabel={Length of Line Network},
					ylabel={Normalized Throughput},
					label style={font=\small},
					y label style={at={(axis description cs:.12,.5)},anchor=south},
					xmin=1,xmax=100,
					ymin=.1,ymax=.7,
					ytick={.1,.2,.3,.4,.5,.6,.7},
					legend columns=2,
					legend style={at={(0.5,1.37)},anchor=north,font=\small},
					ticklabel style={font=\small}
				]
				\addplot[red] coordinates {
(1,0.7001485625)
(2,0.6522479375)
(3,0.624852375)
(4,0.6059399375)
(5,0.591516)
(6,0.5799809375)
(7,0.5703639375)
(8,0.5621271249999999)
(9,0.5549547500000001)
(10,0.5485744375)
(11,0.5429455625)
(12,0.5378428750000001)
(13,0.533162)
(14,0.5288814375000001)
(15,0.524929)
(16,0.521291625)
(17,0.517865)
(18,0.5146645)
(19,0.511652)
(20,0.5088269375)
(21,0.5061343125)
(22,0.503573)
(23,0.5011468125)
(24,0.4988419375)
(25,0.4966375625)
(26,0.49455225)
(27,0.4925491875)
(28,0.4906301875)
(29,0.488777)
(30,0.4869823125)
(31,0.485297)
(32,0.483642375)
(33,0.482060625)
(34,0.4805371875)
(35,0.4790499375)
(36,0.477634)
(37,0.4762355625)
(38,0.4748951875)
(39,0.4735948125)
(40,0.472305625)
(41,0.471063)
(42,0.46983475)
(43,0.4686616875)
(44,0.467514875)
(45,0.4663914375)
(46,0.4653081875)
(47,0.4642411875)
(48,0.4631919375)
(49,0.4621594375)
(50,0.4611705)
(51,0.4601975625)
(52,0.459255375)
(53,0.4583389375)
(54,0.4574453125)
(55,0.4565598125)
(56,0.45570225)
(57,0.4548285)
(58,0.45399)
(59,0.4531793125)
(60,0.452369125)
(61,0.451583)
(62,0.45081725)
(63,0.4500731875)
(64,0.449311125)
(65,0.4485726875)
(66,0.4478525625)
(67,0.447145625)
(68,0.446432875)
(69,0.4457521875)
(70,0.4450905)
(71,0.44441125)
(72,0.4437565625)
(73,0.4431103125)
(74,0.4424881875)
(75,0.4418704375)
(76,0.4412601875)
(77,0.4406585)
(78,0.4400653125)
(79,0.4394774375)
(80,0.4389003125)
(81,0.43833525)
(82,0.4377869375)
(83,0.4372269375)
(84,0.4366764375)
(85,0.43613525)
(86,0.4356005625)
(87,0.43506775)
(88,0.4345515)
(89,0.4340351875)
(90,0.4335320625)
(91,0.4330138125)
(92,0.4325181875)
(93,0.432033)
(94,0.43155475)
(95,0.4310750625)
(96,0.43061525)
(97,0.4301435)
(98,0.42968425)
(99,0.42923625)
(100,0.428789375)
				};
				\addlegendentry{AR, $M = 16$}
				\addplot[red,dashed] coordinates {
(1,0.7000410625)
(2,0.6515006875)
(3,0.6233626249999999)
(4,0.6035001875)
(5,0.5883398125)
(6,0.5761631875)
(7,0.56595175)
(8,0.5572511875)
(9,0.54969175)
(10,0.54297275)
(11,0.5369409375)
(12,0.5315238125)
(13,0.5266214375)
(14,0.5220671875)
(15,0.517882875)
(16,0.51401375)
(17,0.510415375)
(18,0.50702325)
(19,0.5038376875)
(20,0.500832875)
(21,0.4979806875)
(22,0.4952640625)
(23,0.492693625)
(24,0.4902709375)
(25,0.4879469375)
(26,0.485697375)
(27,0.4835609375)
(28,0.481522875)
(29,0.479565375)
(30,0.4776971875)
(31,0.475892875)
(32,0.4741801875)
(33,0.4725219375)
(34,0.470919875)
(35,0.4693543125)
(36,0.46784475)
(37,0.4663875)
(38,0.4649731875)
(39,0.4636091875)
(40,0.4622681875)
(41,0.46095925)
(42,0.4596886875)
(43,0.45844725)
(44,0.4572410625)
(45,0.4560461875)
(46,0.454890125)
(47,0.45377525)
(48,0.4526815)
(49,0.4516135)
(50,0.45055925)
(51,0.449535375)
(52,0.448516375)
(53,0.4475278125)
(54,0.4465556875)
(55,0.445613625)
(56,0.444702875)
(57,0.4438061875)
(58,0.4429156875)
(59,0.442055125)
(60,0.441194)
(61,0.4403529375)
(62,0.4395409375)
(63,0.438725125)
(64,0.4379469375)
(65,0.437171)
(66,0.4364035625)
(67,0.4356490625)
(68,0.4349010625)
(69,0.4341754375)
(70,0.4334569375)
(71,0.432762)
(72,0.43206025)
(73,0.4313755)
(74,0.430694125)
(75,0.4300355625)
(76,0.4293816875)
(77,0.4287299375)
(78,0.428098625)
(79,0.427459625)
(80,0.4268438125)
(81,0.4262363125)
(82,0.425646875)
(83,0.4250555625)
(84,0.424471625)
(85,0.4238915625)
(86,0.4233304375)
(87,0.422777875)
(88,0.4222181875)
(89,0.421671875)
(90,0.421155)
(91,0.4206441875)
(92,0.42012775)
(93,0.419602125)
(94,0.41909925)
(95,0.4186130625)
(96,0.4181235)
(97,0.417641875)
(98,0.4171510625)
(99,0.416685625)
(100,0.4162160625)
				};
				\addlegendentry{AS, $M = 16$}
				\addplot[blue] coordinates {
(1,0.6998021250000001)
(2,0.63316125)
(3,0.5949295)
(4,0.568285375)
(5,0.548213875)
(6,0.532194875)
(7,0.5188305)
(8,0.50742525)
(9,0.497580875)
(10,0.48894425)
(11,0.481212375)
(12,0.47422825)
(13,0.467928875)
(14,0.462096625)
(15,0.45669825)
(16,0.45175425)
(17,0.447206625)
(18,0.4429515)
(19,0.4389565)
(20,0.435227)
(21,0.431679875)
(22,0.428339375)
(23,0.425196875)
(24,0.42218375)
(25,0.419321)
(26,0.4165565)
(27,0.41396425)
(28,0.411457625)
(29,0.40908675)
(30,0.406840125)
(31,0.404618125)
(32,0.402512)
(33,0.400475625)
(34,0.39847675)
(35,0.396575)
(36,0.39475425)
(37,0.393011625)
(38,0.391345625)
(39,0.389684)
(40,0.38806225)
(41,0.3865075)
(42,0.384979875)
(43,0.383540375)
(44,0.382112)
(45,0.38073275)
(46,0.379367875)
(47,0.37803625)
(48,0.37673575)
(49,0.375450375)
(50,0.3742295)
(51,0.3730385)
(52,0.371869875)
(53,0.370736875)
(54,0.36962075)
(55,0.3685195)
(56,0.367482125)
(57,0.36643275)
(58,0.365422)
(59,0.3644255)
(60,0.363446875)
(61,0.36248875)
(62,0.36154675)
(63,0.360608625)
(64,0.359707875)
(65,0.358823625)
(66,0.357948125)
(67,0.3570775)
(68,0.356235125)
(69,0.355437)
(70,0.354636875)
(71,0.35382125)
(72,0.3530425)
(73,0.352277375)
(74,0.351522625)
(75,0.350807875)
(76,0.35007675)
(77,0.349355375)
(78,0.348636375)
(79,0.34794475)
(80,0.34725825)
(81,0.346594375)
(82,0.3459355)
(83,0.345280875)
(84,0.344626375)
(85,0.343983)
(86,0.34336325)
(87,0.342746)
(88,0.3421355)
(89,0.341532625)
(90,0.340944125)
(91,0.340365375)
(92,0.33980725)
(93,0.33922775)
(94,0.33868)
(95,0.33811575)
(96,0.337565375)
(97,0.3370415)
(98,0.336515)
(99,0.335996625)
(100,0.335476)
				};
				\addlegendentry{AR, $M = 8$}
				\addplot[blue,dashed] coordinates {
(1,0.699713375)
(2,0.632563125)
(3,0.592892125)
(4,0.5649295)
(5,0.543663625)
(6,0.526460625)
(7,0.512025625)
(8,0.499636625)
(9,0.48875325)
(10,0.47913975)
(11,0.470539125)
(12,0.462801125)
(13,0.4558315)
(14,0.449352)
(15,0.443509375)
(16,0.438142375)
(17,0.433085625)
(18,0.428338)
(19,0.423956125)
(20,0.41973725)
(21,0.41581325)
(22,0.41206675)
(23,0.408452125)
(24,0.405039)
(25,0.401753125)
(26,0.398628125)
(27,0.395644875)
(28,0.392748875)
(29,0.389926125)
(30,0.38722275)
(31,0.38463225)
(32,0.382099625)
(33,0.379702375)
(34,0.3773575)
(35,0.3751305)
(36,0.37295375)
(37,0.37086125)
(38,0.368815125)
(39,0.366801875)
(40,0.36489975)
(41,0.363021625)
(42,0.361241875)
(43,0.3594915)
(44,0.35778825)
(45,0.356108125)
(46,0.354502)
(47,0.352943)
(48,0.35140675)
(49,0.349908375)
(50,0.34847775)
(51,0.34708825)
(52,0.345716)
(53,0.344363875)
(54,0.343055625)
(55,0.341769875)
(56,0.340514375)
(57,0.3392665)
(58,0.338052375)
(59,0.336877)
(60,0.335721875)
(61,0.3346145)
(62,0.333510125)
(63,0.33242475)
(64,0.3313685)
(65,0.33036425)
(66,0.329357125)
(67,0.32836175)
(68,0.327367125)
(69,0.326414375)
(70,0.32546425)
(71,0.32454725)
(72,0.323628625)
(73,0.322741375)
(74,0.321882625)
(75,0.32101375)
(76,0.320165375)
(77,0.319332125)
(78,0.318505875)
(79,0.317702125)
(80,0.31689625)
(81,0.316116125)
(82,0.315366375)
(83,0.314598625)
(84,0.31385375)
(85,0.31310975)
(86,0.31238075)
(87,0.311643125)
(88,0.31092725)
(89,0.31022325)
(90,0.309519875)
(91,0.30882725)
(92,0.30813675)
(93,0.307457)
(94,0.306793625)
(95,0.306155375)
(96,0.305498875)
(97,0.3048425)
(98,0.304216125)
(99,0.3035995)
(100,0.302978375)
				};
				\addlegendentry{AS, $M = 8$}
				\addplot[brown] coordinates {
(1,0.700160250000000)
(2,0.608843750000000)
(3,0.556546750000000)
(4,0.520918750000000)
(5,0.494486500000000)
(6,0.473476250000000)
(7,0.456303500000000)
(8,0.441791000000000)
(9,0.429459250000000)
(10,0.418672000000000)
(11,0.409152000000000)
(12,0.400657500000000)
(13,0.392945500000000)
(14,0.386069750000000)
(15,0.379745000000000)
(16,0.373963750000000)
(17,0.368686750000000)
(18,0.363761750000000)
(19,0.359200500000000)
(20,0.354958000000000)
(21,0.351069750000000)
(22,0.347385000000000)
(23,0.343895500000000)
(24,0.340536500000000)
(25,0.337402750000000)
(26,0.334471500000000)
(27,0.331716000000000)
(28,0.329084500000000)
(29,0.326600250000000)
(30,0.324220000000000)
(31,0.321979000000000)
(32,0.319808500000000)
(33,0.317711750000000)
(34,0.315721000000000)
(35,0.313834500000000)
(36,0.312006750000000)
(37,0.310221500000000)
(38,0.308548000000000)
(39,0.306883750000000)
(40,0.305314750000000)
(41,0.303756250000000)
(42,0.302272500000000)
(43,0.300831500000000)
(44,0.299458000000000)
(45,0.298106500000000)
(46,0.296828000000000)
(47,0.295559000000000)
(48,0.294335500000000)
(49,0.293149250000000)
(50,0.291997000000000)
(51,0.290900500000000)
(52,0.289820250000000)
(53,0.288764750000000)
(54,0.287717000000000)
(55,0.286711250000000)
(56,0.285707250000000)
(57,0.284734500000000)
(58,0.283801500000000)
(59,0.282840250000000)
(60,0.281904000000000)
(61,0.281032000000000)
(62,0.280179250000000)
(63,0.279343750000000)
(64,0.278525250000000)
(65,0.277720500000000)
(66,0.276932250000000)
(67,0.276133500000000)
(68,0.275376500000000)
(69,0.274627000000000)
(70,0.273879500000000)
(71,0.273156750000000)
(72,0.272436250000000)
(73,0.271752000000000)
(74,0.271048750000000)
(75,0.270377750000000)
(76,0.269738250000000)
(77,0.269062250000000)
(78,0.268413750000000)
(79,0.267803250000000)
(80,0.267179250000000)
(81,0.266553250000000)
(82,0.265934000000000)
(83,0.265367000000000)
(84,0.264793750000000)
(85,0.264239500000000)
(86,0.263692000000000)
(87,0.263116500000000)
(88,0.262575000000000)
(89,0.262031500000000)
(90,0.261509250000000)
(91,0.260994500000000)
(92,0.260487000000000)
(93,0.259986250000000)
(94,0.259481250000000)
(95,0.258987750000000)
(96,0.258522000000000)
(97,0.258043500000000)
(98,0.257588500000000)
(99,0.257129750000000)
(100,0.256673250000000)
				};
				\addlegendentry{AR, $M = 4$}
				\addplot[brown,dashed] coordinates {
(1,0.700098750000000)
(2,0.608131750000000)
(3,0.554504000000000)
(4,0.517008000000000)
(5,0.488603250000000)
(6,0.466038000000000)
(7,0.447542000000000)
(8,0.431951250000000)
(9,0.418661750000000)
(10,0.407009750000000)
(11,0.396814250000000)
(12,0.387666750000000)
(13,0.379443000000000)
(14,0.371825500000000)
(15,0.364959250000000)
(16,0.358615250000000)
(17,0.352766750000000)
(18,0.347305000000000)
(19,0.342279000000000)
(20,0.337567250000000)
(21,0.333202750000000)
(22,0.329079000000000)
(23,0.325159500000000)
(24,0.321434000000000)
(25,0.317887250000000)
(26,0.314590500000000)
(27,0.311397750000000)
(28,0.308413500000000)
(29,0.305550000000000)
(30,0.302781750000000)
(31,0.300240250000000)
(32,0.297783750000000)
(33,0.295397250000000)
(34,0.293127750000000)
(35,0.290883750000000)
(36,0.288754000000000)
(37,0.286711250000000)
(38,0.284751250000000)
(39,0.282866500000000)
(40,0.281076500000000)
(41,0.279260500000000)
(42,0.277543750000000)
(43,0.275841750000000)
(44,0.274201000000000)
(45,0.272651250000000)
(46,0.271131750000000)
(47,0.269653750000000)
(48,0.268207250000000)
(49,0.266811500000000)
(50,0.265450250000000)
(51,0.264133750000000)
(52,0.262845500000000)
(53,0.261611000000000)
(54,0.260387250000000)
(55,0.259208750000000)
(56,0.258031250000000)
(57,0.256888250000000)
(58,0.255793250000000)
(59,0.254721250000000)
(60,0.253674500000000)
(61,0.252646250000000)
(62,0.251615500000000)
(63,0.250629000000000)
(64,0.249653750000000)
(65,0.248717500000000)
(66,0.247761250000000)
(67,0.246845500000000)
(68,0.245938000000000)
(69,0.245054500000000)
(70,0.244178500000000)
(71,0.243329750000000)
(72,0.242504500000000)
(73,0.241687500000000)
(74,0.240886750000000)
(75,0.240106250000000)
(76,0.239352750000000)
(77,0.238602500000000)
(78,0.237846000000000)
(79,0.237102000000000)
(80,0.236415000000000)
(81,0.235695250000000)
(82,0.235014500000000)
(83,0.234336000000000)
(84,0.233682250000000)
(85,0.233036750000000)
(86,0.232398500000000)
(87,0.231761000000000)
(88,0.231162000000000)
(89,0.230543500000000)
(90,0.229934750000000)
(91,0.229332000000000)
(92,0.228739500000000)
(93,0.228160500000000)
(94,0.227617750000000)
(95,0.227063750000000)
(96,0.226513750000000)
(97,0.225976250000000)
(98,0.225432250000000)
(99,0.224895750000000)
(100,0.224384500000000)
				};
				\addlegendentry{AS, $M = 4$}
			\end{axis}
		\end{tikzpicture}
		%\vskip -4pt
		\caption{$p = 0.3$}
		\label{fig:approx0.3}
	\end{subfigure}
	%\vskip 10pt
	\caption{Approximation v.s. optimal adaptive recoding in line networks of different lengths, batch sizes and packet loss rates.}
	\label{fig:approx}
\end{figure}


==> arbr.tex <==
\begin{figure}
	\centering
	\begin{subfigure}{0.5\columnwidth}
		\centering
		\begin{tikzpicture}[scale=.6]
			\begin{axis}[
					small,
					xlabel={Length of Line Network},
					ylabel={Normalized Throughput},
					label style={font=\small},
					y label style={at={(axis description cs:.12,.5)},anchor=south},
					xmin=1,xmax=100,
					ymin=.2,ymax=.8,
					ytick={.2,.3,.4,.5,.6,.7,.8},
					legend columns=2,
					legend style={at={(0.5,1.37)},anchor=north,font=\small},
					ticklabel style={font=\small}
				]
				\addplot[red] coordinates {
(1,0.80013)
(2,0.760878875)
(3,0.737256875)
(4,0.7205558125)
(5,0.70763975)
(6,0.697176375)
(7,0.6883539375)
(8,0.68077675)
(9,0.6741811875)
(10,0.668355125)
(11,0.663115)
(12,0.658393125)
(13,0.6540586875)
(14,0.6500073125)
(15,0.646336)
(16,0.6429299375)
(17,0.6397262500000001)
(18,0.6367005)
(19,0.6338724999999999)
(20,0.6312228125)
(21,0.6286895625)
(22,0.62630375)
(23,0.624021375)
(24,0.621853625)
(25,0.619773875)
(26,0.6178065625)
(27,0.6158916875)
(28,0.61405225)
(29,0.6123244375)
(30,0.6106254375)
(31,0.6089804375)
(32,0.607397875)
(33,0.6058729375)
(34,0.604400625)
(35,0.602974375)
(36,0.6015891875)
(37,0.6002440625)
(38,0.5989251249999999)
(39,0.5976689375000001)
(40,0.5964553124999999)
(41,0.5952611249999999)
(42,0.5941015625)
(43,0.5929783749999999)
(44,0.591869875)
(45,0.5907735625)
(46,0.5897216875)
(47,0.588674625)
(48,0.587654)
(49,0.586662375)
(50,0.5856945)
(51,0.5847685625)
(52,0.5838525)
(53,0.5829325)
(54,0.5820523125)
(55,0.5811910625)
(56,0.5803555625)
(57,0.5795216875)
(58,0.5787118125)
(59,0.5779055625)
(60,0.577128)
(61,0.576374625)
(62,0.575624375)
(63,0.5748878125)
(64,0.5741685625)
(65,0.573462875)
(66,0.5727621875)
(67,0.5720735)
(68,0.571395875)
(69,0.57071825)
(70,0.5700595625)
(71,0.5694036875)
(72,0.568766375)
(73,0.5681290624999999)
(74,0.567507125)
(75,0.5668939374999999)
(76,0.566290625)
(77,0.565705125)
(78,0.5651253125)
(79,0.5645424375)
(80,0.5639859375)
(81,0.56341725)
(82,0.56286)
(83,0.5623259375)
(84,0.561796125)
(85,0.5612725625)
(86,0.56076325)
(87,0.56024875)
(88,0.5597345625)
(89,0.5592219375)
(90,0.5587174375)
(91,0.55822525)
(92,0.5577446874999999)
(93,0.5572715)
(94,0.556793375)
(95,0.5563345)
(96,0.555873)
(97,0.5554144375)
(98,0.5549695625)
(99,0.55452625)
(100,0.55408975)
				};
				\addlegendentry{AR, $M = 16$}
				\addplot[red,dashed] coordinates {
(1,0.8000073125)
(2,0.7444670625000001)
(3,0.7148946875)
(4,0.6951694375)
(5,0.68046975)
(6,0.6689063750000001)
(7,0.65937)
(8,0.6513294375000001)
(9,0.6443591875)
(10,0.6382395)
(11,0.632779)
(12,0.6278858125)
(13,0.623438625)
(14,0.619408125)
(15,0.6156533749999999)
(16,0.6121695625)
(17,0.6089230624999999)
(18,0.6059019375)
(19,0.60308525)
(20,0.6004328125)
(21,0.5978931875)
(22,0.5955193125)
(23,0.5932429375)
(24,0.591081375)
(25,0.589010375)
(26,0.587022375)
(27,0.5851251875)
(28,0.5832923125)
(29,0.5815400625)
(30,0.5798646875)
(31,0.5782150625)
(32,0.576658)
(33,0.5751688125)
(34,0.5737270625000001)
(35,0.5723295)
(36,0.570969875)
(37,0.569658875)
(38,0.56837925)
(39,0.5671323125)
(40,0.5659230625)
(41,0.5647426250000001)
(42,0.5635923125)
(43,0.5624856875000001)
(44,0.5614183125)
(45,0.56036025)
(46,0.5593299375)
(47,0.55833175)
(48,0.557351625)
(49,0.556391375)
(50,0.5554563125)
(51,0.5545389375000001)
(52,0.553635625)
(53,0.5527505625)
(54,0.551900625)
(55,0.551067125)
(56,0.5502501875)
(57,0.5494335625)
(58,0.5486418125)
(59,0.5478700625)
(60,0.5471178125)
(61,0.5463695)
(62,0.545628125)
(63,0.5448992499999999)
(64,0.5441810625)
(65,0.54348325)
(66,0.5428024375)
(67,0.5421285625)
(68,0.5414665625)
(69,0.540816)
(70,0.5401803125)
(71,0.5395546875)
(72,0.538939125)
(73,0.538323375)
(74,0.537719375)
(75,0.5371280625)
(76,0.536536)
(77,0.5359673125)
(78,0.5354046875)
(79,0.5348443125)
(80,0.5342869375)
(81,0.53374425)
(82,0.53319175)
(83,0.532663875)
(84,0.5321413125)
(85,0.531621)
(86,0.53111975)
(87,0.5306188125)
(88,0.5301273125)
(89,0.52962675)
(90,0.529140125)
(91,0.52865525)
(92,0.528178625)
(93,0.5277105625)
(94,0.5272472499999999)
(95,0.5267724375)
(96,0.5263153125)
(97,0.5258645625)
(98,0.52541075)
(99,0.524966625)
(100,0.524533625)
				};
				\addlegendentry{BR, $M = 16$}
				\addplot[blue] coordinates {
(1,0.7999365000000001)
(2,0.745315625)
(3,0.712081875)
(4,0.688493)
(5,0.670144)
(6,0.65525925)
(7,0.642863125)
(8,0.632213875)
(9,0.622887875)
(10,0.6145946249999999)
(11,0.607134)
(12,0.60043075)
(13,0.594299875)
(14,0.58861125)
(15,0.58332675)
(16,0.578395625)
(17,0.5738212499999999)
(18,0.569589125)
(19,0.56563275)
(20,0.56195625)
(21,0.558437125)
(22,0.55508075)
(23,0.551866375)
(24,0.548759)
(25,0.54581225)
(26,0.543002)
(27,0.5403455)
(28,0.5377765)
(29,0.535346125)
(30,0.5329692499999999)
(31,0.530694)
(32,0.5285585)
(33,0.5264755)
(34,0.52445075)
(35,0.522525625)
(36,0.520626)
(37,0.5187935)
(38,0.51701)
(39,0.51525625)
(40,0.5135682499999999)
(41,0.5119195)
(42,0.5102925)
(43,0.508741)
(44,0.507227)
(45,0.50573525)
(46,0.504290375)
(47,0.50291025)
(48,0.5015651249999999)
(49,0.500215125)
(50,0.498916875)
(51,0.49764775)
(52,0.496396875)
(53,0.495184125)
(54,0.494018125)
(55,0.492852125)
(56,0.491746125)
(57,0.490646125)
(58,0.48958925)
(59,0.488532)
(60,0.48747375)
(61,0.486447625)
(62,0.48544275)
(63,0.484455125)
(64,0.483503375)
(65,0.482550125)
(66,0.48163325)
(67,0.480729)
(68,0.47982275)
(69,0.478938125)
(70,0.478041125)
(71,0.477183375)
(72,0.476338)
(73,0.47550775)
(74,0.4747095)
(75,0.473892)
(76,0.473097)
(77,0.47230425)
(78,0.471524625)
(79,0.4707645)
(80,0.470008125)
(81,0.469283125)
(82,0.468559625)
(83,0.46785825)
(84,0.467161375)
(85,0.466461375)
(86,0.465793625)
(87,0.46511925)
(88,0.4644545)
(89,0.463825375)
(90,0.463169875)
(91,0.4625335)
(92,0.461916625)
(93,0.46129775)
(94,0.460688125)
(95,0.460072)
(96,0.45947)
(97,0.458874)
(98,0.45828125)
(99,0.4576975)
(100,0.457122375)
				};
				\addlegendentry{AR, $M = 8$}
				\addplot[blue,dashed] coordinates {
(1,0.799809375)
(2,0.72290225)
(3,0.680251625)
(4,0.65159925)
(5,0.63016825)
(6,0.61328675)
(7,0.599380875)
(8,0.5875905)
(9,0.5774820000000001)
(10,0.56853025)
(11,0.560554375)
(12,0.55339275)
(13,0.546883875)
(14,0.540943)
(15,0.535481125)
(16,0.530435)
(17,0.525693375)
(18,0.521284125)
(19,0.51717275)
(20,0.513280625)
(21,0.509551375)
(22,0.50601675)
(23,0.502703625)
(24,0.499536)
(25,0.49648475)
(26,0.493576375)
(27,0.49079225)
(28,0.48809325)
(29,0.4855285)
(30,0.483064125)
(31,0.480680625)
(32,0.47840325)
(33,0.4761885)
(34,0.47405525)
(35,0.471976375)
(36,0.46997425)
(37,0.46800625)
(38,0.466126125)
(39,0.464307375)
(40,0.462535)
(41,0.460812625)
(42,0.45914125)
(43,0.457513)
(44,0.45594325)
(45,0.454403)
(46,0.452906)
(47,0.451426625)
(48,0.45001725)
(49,0.448622375)
(50,0.447265375)
(51,0.44595075)
(52,0.444677375)
(53,0.443421625)
(54,0.442214)
(55,0.44100675)
(56,0.439829875)
(57,0.438656)
(58,0.437535625)
(59,0.436421375)
(60,0.435336875)
(61,0.434272875)
(62,0.43322975)
(63,0.43220375)
(64,0.43120075)
(65,0.430214875)
(66,0.429227)
(67,0.428255375)
(68,0.42731675)
(69,0.42638)
(70,0.425462)
(71,0.424567875)
(72,0.423667)
(73,0.42278975)
(74,0.421915875)
(75,0.421075)
(76,0.42023225)
(77,0.419391375)
(78,0.418564875)
(79,0.417774125)
(80,0.416981125)
(81,0.41618775)
(82,0.41541675)
(83,0.41463925)
(84,0.413886)
(85,0.413132625)
(86,0.41241025)
(87,0.4116785)
(88,0.41094775)
(89,0.41024425)
(90,0.409543125)
(91,0.408845)
(92,0.40815875)
(93,0.407486875)
(94,0.406789875)
(95,0.40612675)
(96,0.405449375)
(97,0.40478025)
(98,0.404130375)
(99,0.40349725)
(100,0.402875)
				};
				\addlegendentry{BR, $M = 8$}
				\addplot[brown] coordinates {
(1,0.800026500000000)
(2,0.726111750000000)
(3,0.680610000000000)
(4,0.647496000000000)
(5,0.622077000000000)
(6,0.602073500000000)
(7,0.584984750000000)
(8,0.570431000000000)
(9,0.557952250000000)
(10,0.546995000000000)
(11,0.537310500000000)
(12,0.528575750000000)
(13,0.520647250000000)
(14,0.513409250000000)
(15,0.506893750000000)
(16,0.500769750000000)
(17,0.495058250000000)
(18,0.489789250000000)
(19,0.484865250000000)
(20,0.480199500000000)
(21,0.475743000000000)
(22,0.471497250000000)
(23,0.467538250000000)
(24,0.463799000000000)
(25,0.460214500000000)
(26,0.456816000000000)
(27,0.453524750000000)
(28,0.450402750000000)
(29,0.447422000000000)
(30,0.444524500000000)
(31,0.441819250000000)
(32,0.439221250000000)
(33,0.436769000000000)
(34,0.434406500000000)
(35,0.432129500000000)
(36,0.429938500000000)
(37,0.427852000000000)
(38,0.425809750000000)
(39,0.423813250000000)
(40,0.421894500000000)
(41,0.420038250000000)
(42,0.418250500000000)
(43,0.416491000000000)
(44,0.414785250000000)
(45,0.413134750000000)
(46,0.411572250000000)
(47,0.410068750000000)
(48,0.408593000000000)
(49,0.407161500000000)
(50,0.405750500000000)
(51,0.404389500000000)
(52,0.403019750000000)
(53,0.401692000000000)
(54,0.400380000000000)
(55,0.399122500000000)
(56,0.397879000000000)
(57,0.396632250000000)
(58,0.395433500000000)
(59,0.394299750000000)
(60,0.393150500000000)
(61,0.392018250000000)
(62,0.390910750000000)
(63,0.389791500000000)
(64,0.388699500000000)
(65,0.387648250000000)
(66,0.386612750000000)
(67,0.385591750000000)
(68,0.384621750000000)
(69,0.383636000000000)
(70,0.382665500000000)
(71,0.381702000000000)
(72,0.380756250000000)
(73,0.379833000000000)
(74,0.378907500000000)
(75,0.377993250000000)
(76,0.377116000000000)
(77,0.376245500000000)
(78,0.375396250000000)
(79,0.374538750000000)
(80,0.373682250000000)
(81,0.372849250000000)
(82,0.372056000000000)
(83,0.371269000000000)
(84,0.370493250000000)
(85,0.369691000000000)
(86,0.368954000000000)
(87,0.368213250000000)
(88,0.367453250000000)
(89,0.366699750000000)
(90,0.365965250000000)
(91,0.365269750000000)
(92,0.364569000000000)
(93,0.363871250000000)
(94,0.363205000000000)
(95,0.362516500000000)
(96,0.361830500000000)
(97,0.361168750000000)
(98,0.360499250000000)
(99,0.359837250000000)
(100,0.359236000000000)
				};
				\addlegendentry{AR, $M = 4$}
				\addplot[brown,dashed] coordinates {
(1,0.799695250000000)
(2,0.695083000000000)
(3,0.632909750000000)
(4,0.591357000000000)
(5,0.560135250000000)
(6,0.535337250000000)
(7,0.514724000000000)
(8,0.497190000000000)
(9,0.481999250000000)
(10,0.468657500000000)
(11,0.457026000000000)
(12,0.446564250000000)
(13,0.437118250000000)
(14,0.428547750000000)
(15,0.420774500000000)
(16,0.413661500000000)
(17,0.406924000000000)
(18,0.400713000000000)
(19,0.394872000000000)
(20,0.389448750000000)
(21,0.384297250000000)
(22,0.379359250000000)
(23,0.374625250000000)
(24,0.370114250000000)
(25,0.365859250000000)
(26,0.361701750000000)
(27,0.357742000000000)
(28,0.353869500000000)
(29,0.350127000000000)
(30,0.346509500000000)
(31,0.343058250000000)
(32,0.339647500000000)
(33,0.336341500000000)
(34,0.333158500000000)
(35,0.330072750000000)
(36,0.327049000000000)
(37,0.324070250000000)
(38,0.321210000000000)
(39,0.318412750000000)
(40,0.315656500000000)
(41,0.313010250000000)
(42,0.310414500000000)
(43,0.307841500000000)
(44,0.305371000000000)
(45,0.302977750000000)
(46,0.300627250000000)
(47,0.298326000000000)
(48,0.296124000000000)
(49,0.293936250000000)
(50,0.291775500000000)
(51,0.289689500000000)
(52,0.287660250000000)
(53,0.285669500000000)
(54,0.283716250000000)
(55,0.281844000000000)
(56,0.279982250000000)
(57,0.278152000000000)
(58,0.276393000000000)
(59,0.274645250000000)
(60,0.272946000000000)
(61,0.271327000000000)
(62,0.269703000000000)
(63,0.268110000000000)
(64,0.266552000000000)
(65,0.265057750000000)
(66,0.263559500000000)
(67,0.262122250000000)
(68,0.260712250000000)
(69,0.259300000000000)
(70,0.257942750000000)
(71,0.256581250000000)
(72,0.255254000000000)
(73,0.253967250000000)
(74,0.252709500000000)
(75,0.251469000000000)
(76,0.250260000000000)
(77,0.249046750000000)
(78,0.247861250000000)
(79,0.246704250000000)
(80,0.245624000000000)
(81,0.244502500000000)
(82,0.243427000000000)
(83,0.242349250000000)
(84,0.241319750000000)
(85,0.240318250000000)
(86,0.239330500000000)
(87,0.238356250000000)
(88,0.237385250000000)
(89,0.236434000000000)
(90,0.235496500000000)
(91,0.234599250000000)
(92,0.233717250000000)
(93,0.232808000000000)
(94,0.231912500000000)
(95,0.231041000000000)
(96,0.230210750000000)
(97,0.229399000000000)
(98,0.228577500000000)
(99,0.227793500000000)
(100,0.227003250000000)
				};
				\addlegendentry{BR, $M = 4$}
			\end{axis}
		\end{tikzpicture}
		%\vskip -4pt
		\caption{$p = 0.2$}
		\label{fig:tp0.2}
	\end{subfigure}%
	\begin{subfigure}{0.5\columnwidth}
		\centering
		\begin{tikzpicture}[scale=.6]
			\begin{axis}[
					small,
					xlabel={Length of Line Network},
					ylabel={Normalized Throughput},
					label style={font=\small},
					y label style={at={(axis description cs:.12,.5)},anchor=south},
					xmin=1,xmax=100,
					ymin=.1,ymax=.7,
					ytick={.1,.2,.3,.4,.5,.6,.7},
					legend columns=2,
					legend style={at={(0.5,1.37)},anchor=north,font=\small},
					ticklabel style={font=\small}
				]
				\addplot[red] coordinates {
(1,0.6997868125)
(2,0.6550281875)
(3,0.6285299375)
(4,0.6098355625)
(5,0.595622875)
(6,0.584108125)
(7,0.5744606875)
(8,0.5662188124999999)
(9,0.5590466875)
(10,0.55270475)
(11,0.5470205625)
(12,0.5418739375)
(13,0.537242)
(14,0.5329648125000001)
(15,0.52897575)
(16,0.5253414375)
(17,0.52193875)
(18,0.518741)
(19,0.515747875)
(20,0.5128920625)
(21,0.5102310625000001)
(22,0.5076653125)
(23,0.50524475)
(24,0.50296525)
(25,0.500758625)
(26,0.4986684375)
(27,0.4966668125)
(28,0.494740125)
(29,0.492891875)
(30,0.4910951875)
(31,0.4893634375)
(32,0.4877078125)
(33,0.4861010625)
(34,0.484575875)
(35,0.483092125)
(36,0.4816335)
(37,0.480254375)
(38,0.4788953125)
(39,0.4775531875)
(40,0.4762703125)
(41,0.4750196875)
(42,0.473811875)
(43,0.4726409375)
(44,0.4714968125)
(45,0.4703789375)
(46,0.46928925)
(47,0.4682086875)
(48,0.4671684375)
(49,0.466159875)
(50,0.465166875)
(51,0.4642025)
(52,0.46326)
(53,0.462323)
(54,0.46140725)
(55,0.4605231875)
(56,0.459656)
(57,0.4588018125)
(58,0.457968875)
(59,0.4571539375)
(60,0.4563525)
(61,0.455559)
(62,0.4547775)
(63,0.454025625)
(64,0.4532699375)
(65,0.4525539375)
(66,0.451843125)
(67,0.451130625)
(68,0.450425375)
(69,0.4497264375)
(70,0.4490500625)
(71,0.4483919375)
(72,0.4477509375)
(73,0.4471095)
(74,0.44647575)
(75,0.4458565625)
(76,0.44524025)
(77,0.4446179375)
(78,0.443999625)
(79,0.4434194375)
(80,0.4428388125)
(81,0.4422670625)
(82,0.4416950625)
(83,0.441137375)
(84,0.4405910625)
(85,0.4400455)
(86,0.439509125)
(87,0.438980875)
(88,0.4384731875)
(89,0.4379571875)
(90,0.4374563125)
(91,0.4369643125)
(92,0.436470875)
(93,0.4359799375)
(94,0.43549275)
(95,0.4350065625)
(96,0.43453575)
(97,0.4340699375)
(98,0.4336045625)
(99,0.43316275)
(100,0.432713625)
				};
				\addlegendentry{AR, $M = 16$}
				\addplot[red,dashed] coordinates {
(1,0.70003925)
(2,0.636002625)
(3,0.602708875)
(4,0.58083)
(5,0.5646728125)
(6,0.5521247500000001)
(7,0.54173925)
(8,0.5330493125)
(9,0.5255726875)
(10,0.51903725)
(11,0.5131904375)
(12,0.507913875)
(13,0.5031765)
(14,0.4988443125)
(15,0.4948425)
(16,0.4911055)
(17,0.4876553125)
(18,0.4844219375)
(19,0.4813798125)
(20,0.478541875)
(21,0.4758579375)
(22,0.473335375)
(23,0.47091375)
(24,0.4686131875)
(25,0.4664155625)
(26,0.4643245625)
(27,0.462344)
(28,0.460445625)
(29,0.4586049375)
(30,0.4568235)
(31,0.45512875)
(32,0.453504)
(33,0.451902125)
(34,0.4503671875)
(35,0.448885125)
(36,0.4474643125)
(37,0.44608875)
(38,0.444749625)
(39,0.4434535)
(40,0.4421918125)
(41,0.4409761875)
(42,0.4397730625)
(43,0.4386225625)
(44,0.4374711875)
(45,0.436372625)
(46,0.4352953125)
(47,0.4342353125)
(48,0.4332018125)
(49,0.4322023125)
(50,0.4312195625)
(51,0.430264)
(52,0.42930525)
(53,0.4284020625)
(54,0.427494)
(55,0.426621)
(56,0.4257481875)
(57,0.4248988125)
(58,0.4240594375)
(59,0.4232360625)
(60,0.4224348125)
(61,0.421646)
(62,0.4208601875)
(63,0.4201126875)
(64,0.4193741875)
(65,0.4186459375)
(66,0.4179301875)
(67,0.4172386875)
(68,0.4165370625)
(69,0.4158595)
(70,0.4151845)
(71,0.4145231875)
(72,0.4138728125)
(73,0.4132585)
(74,0.4126183125)
(75,0.4120033125)
(76,0.4113905625)
(77,0.4108006875)
(78,0.410214375)
(79,0.409636625)
(80,0.4090699375)
(81,0.408510625)
(82,0.4079323125)
(83,0.407382125)
(84,0.40684)
(85,0.4063144375)
(86,0.4057961875)
(87,0.405276375)
(88,0.4047625625)
(89,0.4042393125)
(90,0.4037441875)
(91,0.4032545)
(92,0.40276375)
(93,0.402281875)
(94,0.4018058125)
(95,0.4013306875)
(96,0.40087425)
(97,0.4004138125)
(98,0.3999595)
(99,0.399511375)
(100,0.3990680625)
				};
				\addlegendentry{BR, $M = 16$}
				\addplot[blue] coordinates {
(1,0.6998805)
(2,0.63721125)
(3,0.600250875)
(4,0.5743225)
(5,0.5544095)
(6,0.53849175)
(7,0.525193625)
(8,0.513922625)
(9,0.504143875)
(10,0.495499875)
(11,0.487805875)
(12,0.480828875)
(13,0.474459375)
(14,0.4687195)
(15,0.46345575)
(16,0.458586375)
(17,0.454039875)
(18,0.449863625)
(19,0.445944375)
(20,0.4422655)
(21,0.438773125)
(22,0.435444875)
(23,0.43227125)
(24,0.42925775)
(25,0.426362)
(26,0.423636625)
(27,0.421041375)
(28,0.418548625)
(29,0.416124)
(30,0.413847625)
(31,0.4116485)
(32,0.409539875)
(33,0.407532125)
(34,0.40555775)
(35,0.40366325)
(36,0.401870625)
(37,0.4001405)
(38,0.398485375)
(39,0.396829125)
(40,0.39525625)
(41,0.393738375)
(42,0.39227225)
(43,0.390875625)
(44,0.38948375)
(45,0.388146375)
(46,0.386835)
(47,0.385557875)
(48,0.384303)
(49,0.383048375)
(50,0.38184525)
(51,0.380672625)
(52,0.379532625)
(53,0.378404125)
(54,0.377304125)
(55,0.376223625)
(56,0.375129875)
(57,0.374077375)
(58,0.3730625)
(59,0.37206975)
(60,0.371089875)
(61,0.37014)
(62,0.369176875)
(63,0.368233375)
(64,0.36732875)
(65,0.36642525)
(66,0.365554625)
(67,0.364706125)
(68,0.363855375)
(69,0.3630235)
(70,0.362203125)
(71,0.361410125)
(72,0.360641)
(73,0.359860625)
(74,0.3591205)
(75,0.358383375)
(76,0.35765225)
(77,0.356937375)
(78,0.35622775)
(79,0.355534625)
(80,0.35484625)
(81,0.354182375)
(82,0.3535335)
(83,0.35290775)
(84,0.352266)
(85,0.35165425)
(86,0.3510385)
(87,0.3504475)
(88,0.34985725)
(89,0.349296875)
(90,0.34873225)
(91,0.348176125)
(92,0.347625375)
(93,0.3470835)
(94,0.346567625)
(95,0.346049875)
(96,0.345545625)
(97,0.345044875)
(98,0.344545875)
(99,0.344064375)
(100,0.343576875)
				};
				\addlegendentry{AR, $M = 8$}
				\addplot[blue,dashed] coordinates {
(1,0.700143125)
(2,0.61041375)
(3,0.563109)
(4,0.531970375)
(5,0.50886475)
(6,0.49070325)
(7,0.4759055)
(8,0.463475)
(9,0.452819125)
(10,0.443435875)
(11,0.43505725)
(12,0.427532625)
(13,0.4207025)
(14,0.414485625)
(15,0.408746125)
(16,0.403452625)
(17,0.398562375)
(18,0.393913375)
(19,0.3896405)
(20,0.3855375)
(21,0.38176725)
(22,0.37816825)
(23,0.374735375)
(24,0.37150275)
(25,0.368386375)
(26,0.36539325)
(27,0.362559)
(28,0.35982525)
(29,0.35718975)
(30,0.354659875)
(31,0.352235)
(32,0.34991225)
(33,0.347651875)
(34,0.345491125)
(35,0.343401)
(36,0.341361625)
(37,0.339382875)
(38,0.337452625)
(39,0.33564025)
(40,0.33386825)
(41,0.3321355)
(42,0.33047025)
(43,0.328839875)
(44,0.327244625)
(45,0.32569325)
(46,0.324196125)
(47,0.32271225)
(48,0.321280125)
(49,0.319896875)
(50,0.318528125)
(51,0.317206125)
(52,0.315917125)
(53,0.314651875)
(54,0.313409125)
(55,0.31218025)
(56,0.310975875)
(57,0.30981925)
(58,0.308682625)
(59,0.3075845)
(60,0.306496625)
(61,0.3054195)
(62,0.30435625)
(63,0.303298375)
(64,0.302294)
(65,0.30127775)
(66,0.300293125)
(67,0.29931775)
(68,0.29838075)
(69,0.297426875)
(70,0.29652225)
(71,0.295627625)
(72,0.29471925)
(73,0.293836125)
(74,0.2929595)
(75,0.292107125)
(76,0.291261125)
(77,0.290416)
(78,0.289584375)
(79,0.2887825)
(80,0.28798875)
(81,0.287196125)
(82,0.2864095)
(83,0.285659875)
(84,0.284904125)
(85,0.284161125)
(86,0.283422)
(87,0.282694625)
(88,0.281955125)
(89,0.281238)
(90,0.2805315)
(91,0.279831)
(92,0.2791375)
(93,0.2784575)
(94,0.27778975)
(95,0.277117625)
(96,0.276439875)
(97,0.275784625)
(98,0.275132)
(99,0.27449425)
(100,0.273847125)
				};
				\addlegendentry{BR, $M = 8$}
				\addplot[brown] coordinates {
(1,0.700008750000000)
(2,0.615092500000000)
(3,0.564707250000000)
(4,0.530124250000000)
(5,0.504112250000000)
(6,0.484019500000000)
(7,0.467202750000000)
(8,0.452677250000000)
(9,0.439972500000000)
(10,0.429095250000000)
(11,0.419499250000000)
(12,0.411077000000000)
(13,0.403691250000000)
(14,0.397115000000000)
(15,0.391152250000000)
(16,0.385579750000000)
(17,0.380353750000000)
(18,0.375443250000000)
(19,0.370881000000000)
(20,0.366606500000000)
(21,0.362607250000000)
(22,0.358895000000000)
(23,0.355429250000000)
(24,0.352153500000000)
(25,0.349090750000000)
(26,0.346210000000000)
(27,0.343501000000000)
(28,0.341009500000000)
(29,0.338588750000000)
(30,0.336315750000000)
(31,0.334170250000000)
(32,0.332171750000000)
(33,0.330233500000000)
(34,0.328414750000000)
(35,0.326626000000000)
(36,0.324895500000000)
(37,0.323205250000000)
(38,0.321554750000000)
(39,0.319940250000000)
(40,0.318415250000000)
(41,0.316902750000000)
(42,0.315412750000000)
(43,0.313982500000000)
(44,0.312581000000000)
(45,0.311243000000000)
(46,0.309875000000000)
(47,0.308579750000000)
(48,0.307309250000000)
(49,0.306079250000000)
(50,0.304873250000000)
(51,0.303686250000000)
(52,0.302555000000000)
(53,0.301470250000000)
(54,0.300409000000000)
(55,0.299349750000000)
(56,0.298367750000000)
(57,0.297424250000000)
(58,0.296471250000000)
(59,0.295545250000000)
(60,0.294653250000000)
(61,0.293774250000000)
(62,0.292925750000000)
(63,0.292092000000000)
(64,0.291249500000000)
(65,0.290466750000000)
(66,0.289664750000000)
(67,0.288933250000000)
(68,0.288159750000000)
(69,0.287432000000000)
(70,0.286729250000000)
(71,0.286032500000000)
(72,0.285365500000000)
(73,0.284682000000000)
(74,0.284004000000000)
(75,0.283361250000000)
(76,0.282725500000000)
(77,0.282125000000000)
(78,0.281527250000000)
(79,0.280960750000000)
(80,0.280380250000000)
(81,0.279832000000000)
(82,0.279264000000000)
(83,0.278691750000000)
(84,0.278124250000000)
(85,0.277586500000000)
(86,0.277050000000000)
(87,0.276524000000000)
(88,0.275989500000000)
(89,0.275487500000000)
(90,0.274989750000000)
(91,0.274484250000000)
(92,0.273996500000000)
(93,0.273511000000000)
(94,0.273032750000000)
(95,0.272547750000000)
(96,0.272079250000000)
(97,0.271607750000000)
(98,0.271150250000000)
(99,0.270704750000000)
(100,0.270255750000000)
				};
				\addlegendentry{AR, $M = 4$}
				\addplot[brown,dashed] coordinates {
(1,0.700005500000000)
(2,0.576324250000000)
(3,0.508696750000000)
(4,0.463899250000000)
(5,0.430594750000000)
(6,0.404746750000000)
(7,0.383610250000000)
(8,0.365789250000000)
(9,0.350530500000000)
(10,0.337306250000000)
(11,0.325473250000000)
(12,0.314742000000000)
(13,0.304966750000000)
(14,0.296140500000000)
(15,0.287948750000000)
(16,0.280395250000000)
(17,0.273370000000000)
(18,0.266859250000000)
(19,0.260692250000000)
(20,0.254932000000000)
(21,0.249557500000000)
(22,0.244506500000000)
(23,0.239732000000000)
(24,0.235256750000000)
(25,0.231004750000000)
(26,0.226973750000000)
(27,0.223165500000000)
(28,0.219576000000000)
(29,0.216078250000000)
(30,0.212820000000000)
(31,0.209712250000000)
(32,0.206771500000000)
(33,0.203970750000000)
(34,0.201272750000000)
(35,0.198665000000000)
(36,0.196172250000000)
(37,0.193700750000000)
(38,0.191375750000000)
(39,0.189123000000000)
(40,0.186935000000000)
(41,0.184769750000000)
(42,0.182690500000000)
(43,0.180666500000000)
(44,0.178693000000000)
(45,0.176813250000000)
(46,0.175024750000000)
(47,0.173245750000000)
(48,0.171497500000000)
(49,0.169771500000000)
(50,0.168112250000000)
(51,0.166478250000000)
(52,0.164877250000000)
(53,0.163331000000000)
(54,0.161812500000000)
(55,0.160280250000000)
(56,0.158842250000000)
(57,0.157400750000000)
(58,0.155939500000000)
(59,0.154547500000000)
(60,0.153111250000000)
(61,0.151709250000000)
(62,0.150362250000000)
(63,0.149039500000000)
(64,0.147720750000000)
(65,0.146438750000000)
(66,0.145172000000000)
(67,0.143931500000000)
(68,0.142657000000000)
(69,0.141400750000000)
(70,0.140186500000000)
(71,0.138999000000000)
(72,0.137800250000000)
(73,0.136606750000000)
(74,0.135450750000000)
(75,0.134305250000000)
(76,0.133164250000000)
(77,0.132030250000000)
(78,0.130920000000000)
(79,0.129813500000000)
(80,0.128722750000000)
(81,0.127638250000000)
(82,0.126542750000000)
(83,0.125464500000000)
(84,0.124402000000000)
(85,0.123376750000000)
(86,0.122327250000000)
(87,0.121303500000000)
(88,0.120284250000000)
(89,0.119269500000000)
(90,0.118283250000000)
(91,0.117286000000000)
(92,0.116307500000000)
(93,0.115335500000000)
(94,0.114356000000000)
(95,0.113424250000000)
(96,0.112478000000000)
(97,0.111515000000000)
(98,0.110592500000000)
(99,0.109648000000000)
(100,0.108724500000000)
				};
				\addlegendentry{BR, $M = 4$}
			\end{axis}
		\end{tikzpicture}
		%\vskip -4pt
		\caption{$p = 0.3$}
		\label{fig:tp0.3}
	\end{subfigure}
	%\vskip 10pt
	\caption{Adaptive recoding v.s. baseline recoding in line networks of different lengths, batch sizes and packet loss rates.}
	\label{fig:tp}
\end{figure}

